TSFM-Bench: A Comprehensive and Unified Benchmark of Foundation Models for Time Series Forecasting

Time Series Forecasting (TSF) is key functionality in numerous fields, such as financial investment, weather services, and energy management. Although increasingly capable TSF methods occur, many of them require domain-specific data collection and model training and do not generalize well when applied in other domains. Time Series Foundation Models (TSFMs) that are pre-trained on massive heterogeneous time series data aim to overcome these limitations. The prospects for generalizability have spurred the development of a new generation of TSFMs. This study proposes a benchmark, TSFM-Bench, to facilitate comprehensive and unified evaluation of TSFMs. TSFM-Bench covers a wide range of TSFMs, including those based on large language models and those pre-trained on time series data. TSFM-Bench supports multiple forecasting scenarios, including zero-shot, few-shot, and full-shot, enabling assessment across the full range of adaptation strategies. TSFM-Bench also provides a standardized experimental protocols for critical evaluation processes such as dataset splitting, loading, normalization, and few-shot sampling, facilitating consistency and fairness. We report on an extensive evaluation of TSFMs across a diverse range of datasets spanning multiple domains and exhibiting varied statistical characteristics. Specifically, we identify pros and cons and inherent limitations of existing TSFMs, and we propose potential directions for new model designs.

==> (inline-0) <==
\begin{tabular}{c|c|ccccccccccccccccccccc}
\toprule
\textbf{Model} & \textbf{Pred} & \textbf{ETTh1} & \textbf{ETTh2} & \textbf{ETTm1} & \textbf{ETTm2} & \textbf{Electricity} & \textbf{Traffic} & \textbf{PEMS08} & \textbf{Solar} & \textbf{Wind} & \textbf{Weather} & \textbf{AQShunyi} & \textbf{Exchange} & \textbf{FRED-MD} & \textbf{ZafNoo} & \textbf{CzeLan} & \textbf{ILI} & \textbf{Covid-19} & \textbf{NASDAQ} & \textbf{NYSE} & \textbf{NN5} & \textbf{Wike2000} \\
\midrule
\multirow{4}{*}{Chronos} & 96 & 0.388 & 0.292 & \textbf{0.339} & \textbf{0.181} & \uline{0.131} & 0.401 & 0.456 & 0.430 & 1.130 & 0.183 & 0.702 & 0.138 & \textbf{27.269} & \uline{0.455} & 0.266 & 2.498 & \textbf{0.991} & \textbf{0.485} & \uline{0.251} & 1.096 & \uline{445.311} \\
 & 192 & 0.440 & 0.362 & 0.392 & 0.253 & 0.149 & 0.427 & 0.648 & \uline{0.396} & 1.300 & 0.227 & 0.771 & 0.261 & 47.583 & 0.524 & 0.288 & 2.810 & \uline{1.276} & 0.746 & 0.461 & 1.097 & 514.033 \\
 & 336 & 0.477 & 0.404 & 0.440 & 0.318 & 0.167 & 0.448 & 0.747 & 0.409 & 1.451 & 0.286 & 0.817 & 0.451 & 75.692 & 0.568 & 0.319 & 2.950 & 1.596 & 1.071 & 0.689 & 1.109 & 528.929 \\
 & 720 & 0.475 & 0.412 & 0.530 & 0.417 & 0.216 & 0.516 & 0.938 & 0.453 & 1.604 & 0.368 & 0.863 & 1.105 & 106.614 & 0.678 & 0.385 & 3.201 & 1.963 & 1.231 & 0.954 & 1.151 & 559.220 \\
\midrule
\multirow{4}{*}{TimesFM} & 96 & 0.387 & 0.327 & \uline{0.357} & 0.205 & \textbf{0.119} & \textbf{0.327} & 1.131 & \textbf{0.352} & 1.229 & \textbf{0.122} & 0.807 & 0.110 & \uline{27.722} & 0.518 & \textbf{0.213} & \textbf{1.725} & 10.362 & 0.664 & \textbf{0.235} & 0.830 & \textbf{420.043} \\
 & 192 & 0.444 & 0.400 & 0.412 & 0.294 & 0.137 & \uline{0.354} & 1.609 & 0.399 & 1.503 & \uline{0.169} & 0.868 & 0.220 & 44.831 & 0.606 & \uline{0.263} & \uline{1.773} & 14.376 & 1.032 & 0.472 & 0.774 & 472.763 \\
 & 336 & 0.489 & 0.434 & 0.441 & 0.367 & 0.158 & 0.378 & 1.568 & 0.463 & 1.739 & 0.243 & 0.881 & 0.394 & 66.818 & 0.665 & 0.314 & 1.906 & 18.609 & 1.193 & 0.723 & \uline{0.755} & 499.444 \\
 & 720 & 0.484 & 0.452 & 0.507 & 0.473 & 0.206 & 0.420 & 1.632 & 0.537 & 1.982 & 0.392 & 0.930 & 1.009 & 93.112 & 0.762 & 0.478 & 1.842 & 9.753 & 1.247 & 1.061 & 0.760 & 517.905 \\
\midrule
\multirow{4}{*}{UniTS} & 96 & 0.454 & 0.327 & 0.663 & 0.226 & 0.367 & 0.970 & 1.152 & 0.806 & 1.112 & 0.207 & 0.824 & 0.137 & 111.730 & 0.613 & 0.666 & 3.648 & 5.254 & 1.018 & 0.755 & 1.299 & 585.147 \\
 & 192 & 0.513 & 0.410 & 0.694 & 0.282 & 0.402 & 0.963 & 1.259 & 0.836 & 1.295 & 0.259 & 0.872 & 0.233 & 92.666 & 0.677 & 0.696 & 4.039 & 2.406 & 1.170 & 1.058 & 1.246 & 718.263 \\
 & 336 & 0.548 & 0.438 & 0.725 & 0.338 & 0.400 & 0.964 & 1.309 & 0.886 & 1.526 & 0.311 & 0.878 & 0.384 & 126.845 & 0.719 & 0.726 & 4.231 & 2.673 & 1.172 & 1.353 & 1.248 & 703.804 \\
 & 720 & 0.595 & 0.447 & 0.771 & 0.436 & 0.559 & 1.161 & 1.290 & 0.973 & 1.765 & 0.387 & 0.931 & 0.940 & 179.950 & 0.853 & 0.850 & 4.346 & 3.332 & 1.058 & 1.712 & 1.250 & 729.374 \\
\midrule
\multirow{4}{*}{MOIRAI} & 96 & 0.394 & \uline{0.285} & 0.464 & 0.224 & 0.170 & 0.358 & \textbf{0.144} & 0.877 & \uline{0.957} & 0.206 & \textbf{0.621} & \textbf{0.096} & 31.973 & \textbf{0.439} & 0.610 & 2.900 & 4.593 & \uline{0.598} & 1.115 & 0.855 & - \\
 & 192 & 0.430 & 0.352 & 0.488 & 0.308 & 0.186 & 0.372 & \uline{0.211} & 0.928 & 1.164 & 0.278 & 0.665 & 0.200 & 58.040 & 0.501 & 0.623 & 3.380 & 5.152 & 0.971 & 1.377 & 0.786 & - \\
 & 336 & 0.450 & 0.384 & 0.520 & 0.369 & 0.205 & 0.380 & 0.276 & 0.956 & 1.333 & 0.335 & 0.697 & 0.381 & 92.042 & 0.551 & 0.654 & 3.631 & 6.016 & 1.335 & 1.687 & 0.760 & - \\
 & 720 & 0.457 & 0.418 & 0.598 & 0.460 & 0.247 & 0.412 & 0.333 & 1.016 & 1.465 & 0.414 & 0.740 & 1.133 & 129.491 & 0.616 & 0.702 & 3.747 & 6.932 & 1.419 & 2.035 & \textbf{0.747} & - \\
\midrule
\multirow{4}{*}{TTM} & 96 & \textbf{0.364} & \textbf{0.277} & 0.738 & 0.226 & 0.166 & 0.514 & 1.284 & 0.863 & 1.077 & 0.183 & 0.654 & \uline{0.104} & - & 0.555 & 0.740 & - & - & - & - & - & - \\
 & 192 & 0.386 & 0.334 & 0.698 & 0.311 & 0.191 & 0.543 & 1.638 & 0.823 & 1.350 & 0.229 & 0.699 & 0.207 & - & 0.682 & 0.651 & - & - & - & - & - & - \\
 & 336 & 0.404 & 0.362 & 0.670 & 0.350 & 0.207 & 0.575 & 1.979 & 0.835 & 1.473 & 0.289 & 0.720 & 0.353 & - & 0.702 & 0.707 & - & - & - & - & - & - \\
 & 720 & 0.424 & 0.408 & 0.660 & 0.446 & 0.255 & 0.622 & 2.020 & 0.738 & 1.447 & 0.359 & 0.786 & 0.896 & - & 0.823 & 0.692 & - & - & - & - & - & - \\
\midrule
\multirow{4}{*}{ROSE} & 96 & \uline{0.382} & 0.298 & 0.512 & 0.224 & 0.209 & 0.572 & 1.373 & 0.524 & 1.072 & 0.213 & 0.690 & 0.266 & - & 0.481 & 0.444 & - & - & - & - & - & - \\
 & 192 & 0.400 & 0.336 & 0.512 & 0.266 & 0.219 & 0.575 & 1.365 & 0.507 & 1.209 & 0.250 & 0.718 & 0.393 & - & 0.527 & 0.443 & - & - & - & - & - & - \\
 & 336 & 0.404 & 0.353 & 0.523 & 0.310 & 0.236 & 0.588 & 1.338 & 0.508 & 1.318 & 0.288 & 0.734 & 0.587 & - & 0.562 & 0.460 & - & - & - & - & - & - \\
 & 720 & 0.420 & 0.395 & 0.552 & 0.395 & 0.273 & 0.618 & 1.401 & 0.479 & 1.404 & 0.345 & 0.792 & 1.227 & - & 0.609 & 0.475 & - & - & - & - & - & - \\
\midrule
\multirow{4}{*}{Timer} & 96 & 0.398 & 0.298 & 0.620 & \uline{0.203} & 0.150 & 0.414 & 0.625 & 0.510 & \textbf{0.946} & 0.175 & \uline{0.635} & 0.132 & - & 0.458 & 0.345 & 2.968 & 4.639 & 0.617 & 0.388 & - & 711.788 \\
 & 192 & 0.432 & 0.360 & 0.657 & 0.259 & 0.169 & 0.435 & 0.798 & 0.614 & 1.142 & 0.232 & 0.688 & 0.288 & - & 0.519 & 0.422 & 3.177 & 6.464 & 0.931 & 0.778 & - & 790.988 \\
 & 336 & 0.444 & 0.376 & 0.681 & 0.309 & 0.184 & 0.453 & 0.910 & 0.721 & 1.300 & 0.293 & 0.719 & 0.498 & - & 0.571 & 0.543 & 3.200 & 7.986 & 1.032 & 1.200 & - & 831.460 \\
 & 720 & 0.454 & 0.409 & 0.706 & 0.398 & 0.223 & 0.502 & 1.131 & 0.758 & 1.417 & 0.359 & 0.788 & 1.087 & - & 0.649 & 0.657 & 5.537 & 8.256 & 1.157 & 1.584 & - & 961.743 \\

\bottomrule
\end{tabular}
\begin{tabular}{c|c|ccccccccccccccccccccc}
\toprule
\textbf{Model} & \textbf{Pred} & \textbf{ETTh1} & \textbf{ETTh2} & \textbf{ETTm1} & \textbf{ETTm2} & \textbf{Electricity} & \textbf{Traffic} & \textbf{PEMS08} & \textbf{Solar} & \textbf{Wind} & \textbf{Weather} & \textbf{AQShunyi} & \textbf{Exchange} & \textbf{FRED-MD} & \textbf{ZafNoo} & \textbf{CzeLan} & \textbf{ILI} & \textbf{Covid-19} & \textbf{NASDAQ} & \textbf{NYSE} & \textbf{NN5} & \textbf{Wike2000} \\
\midrule
\multirow{4}{*}{Chronos} & 96 & \textbf{0.387} & \textbf{0.328} & \textbf{0.340} & \textbf{0.248} & \uline{0.218} & 0.249 & 0.399 & 0.336 & 0.690 & 0.216 & 0.482 & 0.258 & \uline{0.877} & \textbf{0.382} & \uline{0.270} & 0.940 & \textbf{0.041} & \textbf{0.481} & \textbf{0.308} & 0.732 & 1.092 \\
 & 192 & 0.416 & 0.371 & 0.372 & 0.296 & 0.235 & 0.260 & 0.463 & \uline{0.325} & 0.783 & 0.258 & 0.506 & 0.362 & 1.175 & 0.424 & 0.284 & 1.024 & \uline{0.047} & 0.612 & 0.437 & 0.756 & 1.228 \\
 & 336 & 0.434 & 0.403 & 0.398 & 0.337 & 0.254 & 0.269 & 0.483 & 0.336 & 0.856 & 0.297 & 0.523 & 0.485 & 1.486 & 0.450 & 0.306 & 1.032 & 0.054 & 0.736 & 0.548 & 0.773 & 1.275 \\
 & 720 & 0.447 & 0.420 & 0.442 & 0.396 & 0.294 & 0.298 & 0.561 & 0.362 & 0.922 & 0.348 & 0.548 & 0.788 & 1.767 & 0.498 & 0.350 & 1.029 & 0.062 & 0.791 & 0.669 & 0.799 & 1.338 \\
\midrule
\multirow{4}{*}{TimesFM} & 96 & 0.398 & 0.352 & \uline{0.367} & \uline{0.267} & \textbf{0.212} & 0.220 & 0.759 & \textbf{0.302} & 0.722 & \textbf{0.158} & 0.513 & 0.233 & \textbf{0.836} & 0.413 & \textbf{0.229} & \textbf{0.806} & 0.060 & 0.546 & \uline{0.322} & 0.609 & \textbf{0.935} \\
 & 192 & 0.429 & 0.398 & 0.402 & 0.320 & 0.229 & 0.235 & 0.944 & 0.329 & 0.835 & \uline{0.205} & 0.544 & 0.334 & 1.079 & 0.465 & 0.271 & \uline{0.853} & 0.076 & 0.695 & 0.467 & \textbf{0.600} & \uline{1.040} \\
 & 336 & 0.451 & 0.432 & 0.426 & 0.365 & 0.249 & 0.248 & 0.939 & 0.362 & 0.925 & 0.267 & 0.564 & 0.456 & 1.332 & 0.498 & 0.320 & 0.875 & 0.093 & 0.754 & 0.591 & \uline{0.602} & 1.108 \\
 & 720 & 0.468 & 0.460 & 0.469 & 0.432 & 0.290 & 0.272 & 0.986 & 0.412 & 0.997 & 0.372 & 0.601 & 0.759 & 1.575 & 0.548 & 0.435 & 0.862 & 0.127 & 0.778 & 0.763 & 0.609 & 1.145 \\
\midrule
\multirow{4}{*}{UniTS} & 96 & 0.444 & 0.362 & 0.520 & 0.301 & 0.438 & 0.547 & 0.833 & 0.647 & 0.724 & 0.254 & 0.541 & 0.260 & 1.828 & 0.529 & 0.557 & 1.377 & 0.119 & 0.744 & 0.623 & 0.913 & 1.344 \\
 & 192 & 0.478 & 0.412 & 0.541 & 0.333 & 0.467 & 0.557 & 0.875 & 0.666 & 0.806 & 0.294 & 0.555 & 0.347 & 1.794 & 0.559 & 0.576 & 1.466 & 0.075 & 0.808 & 0.763 & 0.893 & 1.481 \\
 & 336 & 0.495 & 0.441 & 0.561 & 0.367 & 0.465 & 0.556 & 0.903 & 0.688 & 0.890 & 0.328 & 0.563 & 0.451 & 2.072 & 0.579 & 0.596 & 1.486 & 0.083 & 0.807 & 0.879 & 0.890 & 1.531 \\
 & 720 & 0.547 & 0.455 & 0.588 & 0.420 & 0.582 & 0.666 & 0.906 & 0.723 & 0.973 & 0.376 & 0.586 & 0.735 & 2.453 & 0.658 & 0.653 & 1.508 & 0.096 & 0.779 & 1.016 & 0.897 & 1.613 \\
\midrule
\multirow{4}{*}{MOIRAI} & 96 & 0.399 & \uline{0.329} & 0.403 & 0.283 & 0.258 & \textbf{0.212} & \textbf{0.230} & 0.493 & \textbf{0.652} & 0.220 & \textbf{0.437} & \textbf{0.213} & 1.132 & \uline{0.389} & 0.490 & 1.105 & 0.098 & \uline{0.526} & 0.796 & 0.644 & - \\
 & 192 & 0.422 & 0.374 & 0.422 & 0.335 & 0.273 & \uline{0.218} & \uline{0.244} & 0.511 & 0.756 & 0.269 & \uline{0.461} & 0.314 & 1.454 & 0.429 & 0.521 & 1.203 & 0.109 & 0.686 & 0.902 & 0.623 & - \\
 & 336 & 0.437 & 0.403 & 0.442 & 0.374 & 0.290 & 0.222 & 0.259 & 0.531 & 0.831 & 0.312 & 0.474 & 0.439 & 1.771 & 0.454 & 0.558 & 1.253 & 0.121 & 0.805 & 1.015 & 0.617 & - \\
 & 720 & 0.458 & 0.432 & 0.482 & 0.430 & 0.322 & 0.237 & 0.288 & 0.607 & 0.888 & 0.368 & 0.491 & 0.778 & 2.046 & 0.483 & 0.607 & 1.266 & 0.133 & 0.835 & 1.127 & 0.613 & - \\
\midrule
\multirow{4}{*}{TTM} & 96 & \uline{0.389} & 0.335 & 0.541 & 0.309 & 0.263 & 0.347 & 0.888 & 0.664 & 0.701 & 0.242 & 0.484 & \uline{0.228} & - & 0.512 & 0.593 & - & - & - & - & - & - \\
 & 192 & 0.407 & 0.373 & 0.547 & 0.360 & 0.286 & 0.358 & 1.039 & 0.695 & 0.825 & 0.285 & 0.504 & 0.328 & - & 0.595 & 0.575 & - & - & - & - & - & - \\
 & 336 & 0.422 & 0.402 & 0.533 & 0.383 & 0.300 & 0.370 & 1.160 & 0.741 & 0.891 & 0.330 & 0.520 & 0.433 & - & 0.603 & 0.623 & - & - & - & - & - & - \\
 & 720 & 0.448 & 0.444 & 0.550 & 0.435 & 0.341 & 0.393 & 1.175 & 0.738 & 0.899 & 0.370 & 0.546 & 0.701 & - & 0.663 & 0.638 & - & - & - & - & - & - \\
\midrule
\multirow{4}{*}{ROSE} & 96 & 0.408 & 0.362 & 0.460 & 0.309 & 0.307 & 0.407 & 0.995 & 0.557 & 0.747 & 0.273 & 0.507 & 0.385 & - & 0.445 & 0.484 & - & - & - & - & - & - \\
 & 192 & 0.420 & 0.385 & 0.462 & 0.333 & 0.315 & 0.406 & 0.979 & 0.550 & 0.804 & 0.298 & 0.518 & 0.471 & - & 0.470 & 0.485 & - & - & - & - & - & - \\
 & 336 & 0.426 & 0.399 & 0.470 & 0.358 & 0.330 & 0.411 & 0.960 & 0.553 & 0.848 & 0.322 & 0.528 & 0.587 & - & 0.488 & 0.499 & - & - & - & - & - & - \\
 & 720 & 0.447 & 0.432 & 0.490 & 0.407 & 0.358 & 0.422 & 0.980 & 0.534 & 0.881 & 0.360 & 0.557 & 0.832 & - & 0.512 & 0.512 & - & - & - & - & - & - \\
\midrule
\multirow{4}{*}{Timer} & 96 & 0.409 & 0.354 & 0.504 & 0.285 & 0.245 & 0.288 & 0.580 & 0.511 & \uline{0.659} & 0.229 & 0.483 & 0.251 & - & 0.420 & 0.379 & 1.178 & 0.102 & 0.560 & 0.409 & - & 1.313 \\
 & 192 & 0.428 & 0.395 & 0.529 & 0.323 & 0.261 & 0.296 & 0.661 & 0.586 & 0.758 & 0.282 & 0.511 & 0.380 & - & 0.456 & 0.441 & 1.232 & 0.125 & 0.696 & 0.613 & - & 1.429 \\
 & 336 & 0.435 & 0.410 & 0.545 & 0.356 & 0.275 & 0.305 & 0.716 & 0.650 & 0.830 & 0.325 & 0.528 & 0.516 & - & 0.485 & 0.515 & 1.239 & 0.143 & 0.737 & 0.792 & - & 1.514 \\
 & 720 & 0.452 & 0.440 & 0.563 & 0.409 & 0.307 & 0.331 & 0.824 & 0.684 & 0.884 & 0.372 & 0.559 & 0.785 & - & 0.523 & 0.589 & 1.769 & 0.161 & 0.800 & 1.000 & - & 1.654 \\

\bottomrule
\end{tabular}
\begin{tabular}{c|c|cccccccc|cccccc|ccccccc}
\toprule
\textbf{Dataset} & \textbf{Pred} & \textbf{Chronos} & \textbf{TimesFM} & \textbf{Moment} & \textbf{UniTS} & \textbf{MOIRAI} & \textbf{TTM} & \textbf{ROSE} & \textbf{Timer} & \textbf{LLMMixer} & \textbf{S$^2$IPLLM} & \textbf{CALF} & \textbf{Time-LLM} & \textbf{GPT4TS} & \textbf{UniTime} & \textbf{Patch} & \textbf{Dlin} & \textbf{FITS} & \textbf{iTrans} & \textbf{FedF} & \textbf{TsNet} & \textbf{TMixer} \\
\midrule
\multirow{4}{*}{ETTh1} & 96 & 0.388 & 0.387 & 0.408 & 0.382 & 0.394 & \uline{0.363} & 0.378 & \textbf{0.359} & 0.460 & 0.665 & 0.413 & 0.539 & 0.438 & 0.716 & 0.404 & 0.391 & 0.755 & 0.515 & 0.476 & 0.840 & 0.449 \\
 & 192 & 0.440 & 0.436 & 0.428 & 0.431 & 0.430 & \textbf{0.388} & 0.415 & \uline{0.399} & 0.481 & 0.676 & 0.426 & 0.702 & 0.460 & 0.801 & 0.431 & 0.431 & 0.669 & 0.534 & 0.533 & 0.817 & 0.743 \\
 & 336 & 0.477 & 0.477 & 0.464 & 0.476 & 0.450 & \textbf{0.405} & \uline{0.414} & 0.422 & 0.555 & 0.672 & 0.443 & 0.716 & 0.462 & 0.820 & 0.456 & 0.452 & 0.783 & 0.669 & 0.606 & 0.879 & 0.776 \\
 & 720 & 0.475 & 0.482 & 0.536 & 0.493 & 0.457 & \uline{0.428} & \textbf{0.412} & 0.453 & 0.598 & 0.717 & 0.495 & 0.739 & 0.509 & 0.860 & 0.499 & 0.628 & 0.916 & 0.571 & 0.613 & 0.882 & 0.585 \\
\midrule
\multirow{4}{*}{ETTh2} & 96 & 0.292 & 0.295 & 0.299 & 0.308 & \uline{0.285} & \textbf{0.273} & 0.298 & 0.295 & 0.315 & 0.366 & 0.297 & 0.342 & 0.331 & 0.358 & 0.344 & 0.377 & 0.388 & 0.334 & 0.400 & 0.380 & 0.302 \\
 & 192 & 0.362 & 0.380 & 0.347 & 0.385 & 0.352 & \textbf{0.336} & \uline{0.342} & 0.361 & 0.382 & 0.381 & 0.360 & 0.402 & 0.368 & 0.419 & 0.378 & 0.448 & 0.418 & 0.393 & 0.494 & 0.461 & 0.575 \\
 & 336 & 0.400 & 0.430 & 0.365 & 0.424 & 0.384 & \uline{0.364} & \textbf{0.356} & 0.396 & 0.396 & 0.392 & 0.387 & 0.388 & 0.378 & 0.430 & 0.384 & 0.518 & 0.440 & 0.445 & 0.407 & 0.448 & 0.377 \\
 & 720 & 0.412 & 0.457 & 0.402 & 0.431 & 0.418 & \textbf{0.385} & \uline{0.395} & 0.449 & 0.431 & 0.444 & 0.416 & 0.451 & 0.427 & 0.466 & 0.437 & 0.655 & 0.528 & 0.488 & 0.606 & 0.508 & 0.513 \\
\midrule
\multirow{4}{*}{ETTm1} & 96 & 0.339 & 0.333 & 0.311 & 0.358 & 0.464 & \uline{0.303} & 0.304 & \textbf{0.286} & \uline{0.303} & 0.361 & 0.317 & 0.314 & 0.346 & 0.356 & 0.314 & 0.341 & 0.437 & 0.328 & 0.521 & 0.408 & 0.472 \\
 & 192 & 0.392 & 0.412 & \uline{0.341} & 0.393 & 0.488 & 0.344 & 0.376 & \textbf{0.337} & \uline{0.341} & 0.390 & 0.346 & 0.352 & 0.375 & 0.393 & 0.348 & 0.366 & 0.511 & 0.392 & 0.667 & 0.436 & 0.634 \\
 & 336 & 0.440 & 1.261 & \textbf{0.367} & 0.428 & 0.520 & \uline{0.369} & 0.399 & 0.372 & 0.389 & 0.419 & 0.385 & 0.389 & 0.394 & 0.420 & 0.397 & 0.385 & 0.482 & 0.523 & 0.731 & 0.521 & 0.578 \\
 & 720 & 0.530 & 1.294 & \textbf{0.415} & 0.516 & 0.598 & \uline{0.421} & 0.444 & 0.430 & 0.445 & 0.462 & 0.439 & 0.438 & 0.440 & 0.468 & 0.436 & 0.433 & 0.591 & 0.513 & 0.746 & 0.567 & 0.530 \\
\midrule
\multirow{4}{*}{ETTm2} & 96 & 0.181 & 0.177 & 0.175 & 0.191 & 0.224 & \uline{0.168} & 0.170 & \textbf{0.164} & 0.174 & 0.215 & 0.181 & 0.183 & 0.190 & 0.188 & 0.195 & 0.186 & 0.177 & 0.212 & 0.249 & 0.198 & 0.239 \\
 & 192 & 0.253 & 0.253 & \uline{0.226} & 0.258 & 0.308 & \uline{0.226} & 0.236 & \textbf{0.223} & 0.232 & 0.276 & 0.236 & 0.235 & 0.241 & 0.242 & 0.245 & 0.285 & 0.230 & 0.270 & 0.310 & 0.304 & 0.267 \\
 & 336 & 0.318 & 0.378 & \uline{0.278} & 0.325 & 0.369 & 0.279 & 0.285 & \textbf{0.276} & 0.284 & 0.320 & 0.295 & 0.284 & 0.322 & 0.291 & 0.284 & 0.343 & 0.282 & 0.327 & 0.481 & 0.325 & 0.343 \\
 & 720 & 0.417 & 0.483 & \textbf{0.362} & 0.426 & 0.460 & 0.372 & 0.369 & \textbf{0.362} & 0.375 & 0.401 & 0.372 & 0.376 & 0.395 & 0.373 & 0.385 & 0.372 & 0.371 & 0.420 & 0.630 & 0.465 & 0.399 \\
\midrule
\multirow{4}{*}{Electricity} & 96 & \uline{0.133} & 0.186 & 0.165 & 0.193 & 0.170 & 0.151 & 0.168 & \textbf{0.128} & 0.150 & - & 0.150 & - & 0.181 & 0.174 & 0.202 & 0.153 & 0.323 & 0.173 & 0.272 & 0.247 & 0.590 \\
 & 192 & \uline{0.152} & 0.204 & 0.177 & 0.193 & 0.186 & 0.170 & 0.217 & \textbf{0.146} & 0.168 & - & 0.168 & - & 0.192 & 0.189 & 0.214 & 0.167 & 0.388 & 0.198 & 0.289 & 0.252 & 0.585 \\
 & 336 & \uline{0.171} & 0.253 & 0.193 & 0.208 & 0.205 & 0.187 & 0.233 & \textbf{0.163} & 0.192 & - & 0.188 & - & 0.209 & 0.203 & 0.184 & 0.182 & 0.575 & 0.222 & 0.310 & 0.260 & 0.480 \\
 & 720 & \uline{0.208} & 0.297 & 0.231 & 0.251 & 0.367 & 0.228 & 0.271 & \textbf{0.205} & 0.229 & - & 0.233 & - & 0.248 & 0.242 & 0.264 & 0.215 & 0.682 & 0.271 & 0.339 & 0.290 & 0.663 \\
\midrule
\multirow{4}{*}{Traffic} & 96 & 0.385 & 0.464 & 0.432 & 0.466 & \textbf{0.358} & 0.457 & 0.478 & \uline{0.365} & - & - & 0.534 & - & 0.411 & 0.436 & 0.409 & 0.402 & 0.955 & 0.436 & 0.763 & 0.769 & 0.423 \\
 & 192 & 0.411 & 0.488 & 0.442 & 0.467 & \textbf{0.372} & 0.475 & 0.581 & \uline{0.385} & - & - & 0.594 & - & 0.422 & 0.399 & 0.422 & 0.414 & 1.017 & 0.459 & 0.884 & 0.849 & 0.488 \\
 & 336 & 0.430 & 0.912 & 0.450 & 0.481 & \textbf{0.380} & 0.505 & 0.599 & \uline{0.401} & - & - & 0.627 & - & 0.432 & 0.426 & 0.432 & 0.424 & 1.345 & 0.482 & 0.935 & 0.854 & 0.467 \\
 & 720 & 0.499 & 0.930 & 0.484 & 0.507 & \textbf{0.412} & 0.553 & 0.633 & \uline{0.439} & - & - & 0.683 & - & 0.468 & 0.473 & 0.468 & 0.462 & 1.545 & 0.676 & 0.761 & 0.839 & 0.522 \\
\midrule
\multirow{4}{*}{PEMS08} & 96 & 0.456 & 0.567 & 0.362 & 0.346 & \textbf{0.144} & \uline{0.193} & 0.505 & 0.226 & 0.291 & 0.397 & 0.416 & 0.337 & 0.415 & 0.349 & 0.397 & 0.330 & 1.042 & 0.442 & 2.379 & 0.438 & 0.380 \\
 & 192 & 0.648 & 0.917 & 0.415 & 0.463 & \textbf{0.211} & \uline{0.285} & 0.949 & 0.333 & 0.395 & 0.438 & 0.484 & 0.425 & 0.468 & 0.413 & 0.455 & 0.381 & 1.209 & 0.514 & 2.812 & 0.475 & 0.717 \\
 & 336 & 0.747 & 1.592 & 0.436 & 0.501 & \textbf{0.276} & 1.166 & 0.984 & \uline{0.383} & 0.448 & 0.494 & 0.509 & 0.444 & 0.480 & 0.453 & 0.477 & 0.556 & 1.379 & 0.536 & 2.090 & 0.493 & 0.547 \\
 & 720 & 0.938 & 1.686 & 0.451 & 0.539 & \textbf{0.333} & 1.084 & 1.026 & \uline{0.434} & \uline{0.434} & 0.470 & 0.515 & 0.456 & 0.502 & 0.461 & 0.501 & 0.491 & 1.460 & 0.521 & 2.397 & 0.442 & 0.654 \\
\midrule
\multirow{4}{*}{Solar} & 96 & 0.430 & 0.229 & 0.203 & 0.238 & 0.877 & 0.218 & 0.221 & \textbf{0.168} & 0.211 & 0.229 & 0.211 & - & 0.274 & 0.216 & 0.236 & \uline{0.201} & 0.338 & 0.227 & 0.788 & 0.235 & 0.208 \\
 & 192 & 0.396 & 0.287 & 0.215 & 0.263 & 0.928 & 0.243 & 0.270 & \textbf{0.185} & 0.222 & 0.305 & 0.242 & - & 0.266 & \uline{0.209} & 0.269 & 0.222 & 0.426 & 0.260 & 0.638 & 0.260 & 0.335 \\
 & 336 & 0.409 & 1.484 & \uline{0.223} & 0.277 & 0.956 & 0.245 & 0.281 & \textbf{0.198} & 0.256 & 0.361 & 0.266 & - & 0.262 & 0.228 & 0.277 & 0.235 & 0.499 & 0.249 & 0.738 & 0.262 & 0.281 \\
 & 720 & 0.453 & 1.301 & 0.225 & 0.272 & 1.274 & 0.245 & 0.277 & \uline{0.222} & 0.257 & 0.361 & 0.269 & - & 0.265 & \textbf{0.220} & 0.263 & 0.244 & 0.531 & 0.269 & 0.676 & 0.246 & 0.228 \\
\midrule
\multirow{4}{*}{Wind} & 96 & 1.177 & 1.122 & 1.017 & 0.974 & 0.957 & \textbf{0.887} & 0.901 & 0.896 & 1.000 & 1.008 & 0.985 & 0.981 & 1.024 & 1.022 & 0.915 & \textbf{0.887} & 0.919 & 1.001 & 1.132 & 1.012 & 0.960 \\
 & 192 & 1.391 & 27.624 & 1.219 & 1.191 & 1.164 & \uline{1.074} & 1.096 & 1.077 & 1.222 & 1.216 & 1.225 & 1.201 & 1.226 & 1.241 & 1.093 & \textbf{1.044} & 1.108 & 1.167 & 1.327 & 1.200 & 1.184 \\
 & 336 & 1.540 & 32.270 & 1.453 & 1.432 & 1.333 & 1.342 & 1.240 & \textbf{1.223} & 1.458 & 1.458 & 1.452 & 1.444 & 1.463 & 1.482 & 1.244 & \uline{1.224} & 1.241 & 1.302 & 1.463 & 1.322 & 1.574 \\
 & 720 & 1.685 & 23.790 & 1.661 & 1.627 & 1.465 & 1.459 & 1.339 & 1.346 & 1.671 & 1.671 & 1.650 & 1.658 & 1.673 & 1.688 & \uline{1.297} & \textbf{1.243} & 1.335 & 1.389 & 1.542 & 1.419 & 1.412 \\
\midrule
\multirow{4}{*}{Weather} & 96 & 0.183 & 0.182 & 0.168 & 0.194 & 0.206 & \uline{0.149} & 0.152 & \textbf{0.147} & 0.162 & 0.171 & 0.163 & 0.170 & 0.187 & 0.184 & 0.172 & 0.185 & 0.184 & 0.198 & 0.227 & 0.195 & 0.155 \\
 & 192 & 0.227 & 0.230 & 0.210 & 0.239 & 0.278 & \uline{0.195} & 0.208 & \textbf{0.193} & 0.204 & 0.219 & 0.206 & 0.205 & 0.225 & 0.271 & 0.218 & 0.236 & 0.227 & 0.234 & 0.260 & 0.242 & 0.206 \\
 & 336 & 0.286 & 0.319 & 0.255 & 0.293 & 0.335 & \textbf{0.246} & 0.258 & \textbf{0.246} & 0.256 & 0.261 & 0.260 & 0.253 & 0.268 & 0.328 & 0.264 & 0.266 & 0.272 & 0.292 & 0.339 & 0.310 & 0.263 \\
 & 720 & 0.368 & 0.389 & 0.326 & 0.365 & 0.414 & \textbf{0.316} & 0.330 & \uline{0.320} & 0.322 & 0.330 & 0.322 & 0.322 & 0.330 & 0.395 & 0.325 & 0.331 & 0.335 & 0.353 & 0.592 & 0.360 & 0.325 \\
\midrule
\multirow{4}{*}{AQShunyi} & 96 & 0.728 & 0.754 & 0.783 & 0.761 & \textbf{0.621} & \uline{0.638} & 0.664 & 0.648 & 0.782 & 0.864 & 0.771 & 0.788 & 0.678 & 0.868 & 0.680 & 0.675 & 0.731 & 0.750 & 0.754 & 0.712 & 0.811 \\
 & 192 & 0.802 & 0.819 & 0.832 & 0.818 & \textbf{0.665} & \uline{0.683} & 0.703 & 0.714 & 0.850 & 0.902 & 0.829 & 0.853 & 0.707 & 0.912 & 0.711 & 0.718 & 0.789 & 0.777 & 0.753 & 0.730 & 1.037 \\
 & 336 & 0.843 & 0.846 & 0.838 & 0.836 & \textbf{0.697} & 0.726 & \uline{0.723} & 0.735 & 0.864 & 0.901 & 0.842 & 0.876 & 0.724 & 0.893 & 0.727 & 0.739 & 0.854 & 0.811 & 0.874 & 0.901 & 0.985 \\
 & 720 & 0.897 & 0.884 & 0.880 & 0.884 & \textbf{0.740} & 0.778 & 0.782 & 0.789 & 0.910 & 0.937 & 0.885 & 0.920 & 0.778 & 0.945 & \uline{0.775} & 0.795 & 0.992 & 0.891 & 0.885 & 0.804 & 0.812 \\
\midrule
\multirow{4}{*}{Exchange} & 96 & 0.093 & \textbf{0.081} & 0.163 & 0.097 & 0.096 & \uline{0.092} & 0.222 & 0.157 & 0.104 & 0.110 & 0.136 & 0.116 & 0.184 & 0.113 & 0.095 & 0.096 & 0.099 & 0.126 & 0.167 & 0.122 & 0.097 \\
 & 192 & 0.199 & \textbf{0.168} & 0.255 & 0.192 & 0.200 & 0.181 & 0.419 & 0.214 & 0.208 & 0.210 & 0.232 & 0.182 & 0.269 & 0.363 & 0.187 & 0.216 & 0.221 & 0.228 & 0.553 & 0.222 & \uline{0.179} \\
 & 336 & 0.350 & \textbf{0.288} & 0.413 & 0.369 & 0.381 & \uline{0.323} & 0.623 & 0.413 & 0.345 & 0.358 & 0.382 & 0.382 & 0.597 & 0.379 & 0.515 & 0.337 & 0.376 & 0.375 & 0.721 & 0.391 & 0.568 \\
 & 720 & \uline{0.856} & \textbf{0.646} & 1.107 & 0.966 & 1.133 & 0.997 & 1.222 & 1.294 & 1.119 & 0.951 & 0.935 & 0.950 & 1.075 & 0.978 & 0.917 & 0.874 & 0.899 & 0.936 & 1.132 & 0.973 & 0.887 \\
\midrule
\multirow{4}{*}{ZafNoo} & 96 & 0.480 & 0.489 & 0.475 & 0.489 & 0.439 & \uline{0.424} & 0.466 & \textbf{0.418} & 1.144 & 0.655 & 0.636 & 0.536 & 0.515 & 0.679 & 0.472 & 0.446 & 0.470 & 0.552 & 0.529 & 0.536 & 0.476 \\
 & 192 & 0.560 & 0.558 & 0.521 & 0.570 & 0.501 & \uline{0.484} & 0.530 & \textbf{0.479} & 0.526 & 0.684 & 0.713 & 0.530 & 0.552 & 0.790 & 0.537 & 0.495 & 0.524 & 0.611 & 0.609 & 0.551 & 0.510 \\
 & 336 & 0.607 & 0.611 & 0.547 & 0.629 & 0.551 & 0.535 & 0.561 & \uline{0.533} & 0.586 & 0.746 & 0.760 & 0.645 & 0.582 & 0.853 & 0.568 & \textbf{0.528} & 0.602 & 0.663 & 0.690 & 0.632 & 0.564 \\
 & 720 & 0.712 & 0.697 & 0.593 & 0.729 & 0.616 & \uline{0.569} & 0.598 & 0.616 & 0.607 & 0.948 & 0.859 & 0.663 & 0.610 & 0.891 & 0.587 & \textbf{0.562} & 0.603 & 0.643 & 0.902 & 0.660 & 0.603 \\
\midrule
\multirow{4}{*}{CzeLan} & 96 & 0.505 & 0.229 & 0.330 & 0.228 & 0.610 & \uline{0.185} & 0.212 & \textbf{0.170} & 0.324 & 0.546 & 0.236 & 0.263 & 0.400 & 0.359 & 0.211 & 0.218 & 0.463 & 0.258 & 0.720 & 0.199 & 0.358 \\
 & 192 & 0.565 & 0.271 & 0.355 & 0.270 & 0.623 & \uline{0.219} & 0.307 & \textbf{0.198} & 0.330 & 0.615 & 0.262 & 0.308 & 0.422 & 0.396 & 0.239 & 0.295 & 0.426 & 0.351 & 0.746 & 0.249 & 0.467 \\
 & 336 & 0.669 & 1.196 & 0.368 & 0.304 & 0.654 & 1.396 & 0.324 & \textbf{0.224} & 0.383 & 0.640 & 0.295 & 0.318 & 0.435 & 0.399 & 0.270 & 0.390 & 0.538 & 0.397 & 0.700 & 0.266 & \uline{0.240} \\
 & 720 & 0.838 & 1.151 & 0.411 & 0.426 & 0.702 & 1.445 & 0.369 & \textbf{0.258} & 0.410 & 0.650 & 0.356 & 0.385 & 0.469 & 0.450 & \uline{0.309} & 0.513 & 0.728 & 0.456 & 0.784 & 0.318 & 0.649 \\

\bottomrule
\end{tabular}
\begin{tabular}{c|c|cccccccc|cccccc|ccccccc}
\toprule
\textbf{Dataset} & \textbf{Pred} & \textbf{Chronos} & \textbf{TimesFM} & \textbf{Moment} & \textbf{UniTS} & \textbf{MOIRAI} & \textbf{TTM} & \textbf{ROSE} & \textbf{Timer} & \textbf{LLMMixer} & \textbf{S$^2$LLM} & \textbf{CALF} & \textbf{TimeLLMs} & \textbf{GPT4TS} & \textbf{UniTime} & \textbf{Patch} & \textbf{Dlin} & \textbf{FITS} & \textbf{iTrans} & \textbf{FedF} & \textbf{TsNet} & \textbf{TMixer} \\
\midrule
\multirow{4}{*}{ETTh1} & 96 & \textbf{0.387} & 0.398 & 0.422 & 0.394 & 0.399 & \uline{0.392} & 0.398 & 0.393 & 0.463 & 0.553 & 0.417 & 0.494 & 0.445 & 0.575 & 0.410 & 0.410 & 0.590 & 0.481 & 0.475 & 0.615 & 0.458 \\
 & 192 & 0.416 & 0.427 & 0.436 & 0.422 & 0.422 & \textbf{0.407} & 0.418 & \uline{0.414} & 0.474 & 0.562 & 0.440 & 0.565 & 0.458 & 0.614 & 0.441 & 0.440 & 0.563 & 0.504 & 0.505 & 0.608 & 0.599 \\
 & 336 & 0.434 & 0.452 & 0.465 & 0.444 & 0.437 & \textbf{0.424} & \textbf{0.424} & 0.430 & 0.522 & 0.582 & 0.454 & 0.595 & 0.467 & 0.627 & 0.461 & 0.449 & 0.614 & 0.569 & 0.535 & 0.644 & 0.636 \\
 & 720 & \uline{0.447} & 0.470 & 0.514 & 0.470 & 0.458 & 0.453 & \textbf{0.442} & 0.464 & 0.554 & 0.616 & 0.494 & 0.612 & 0.511 & 0.654 & 0.498 & 0.578 & 0.678 & 0.529 & 0.559 & 0.673 & 0.546 \\
\midrule
\multirow{4}{*}{ETTh2} & 96 & \textbf{0.328} & 0.343 & 0.356 & 0.347 & \uline{0.329} & 0.331 & 0.355 & 0.346 & 0.374 & 0.415 & 0.357 & 0.381 & 0.383 & 0.390 & 0.394 & 0.426 & 0.426 & 0.377 & 0.443 & 0.405 & 0.366 \\
 & 192 & \textbf{0.371} & 0.395 & 0.387 & 0.397 & 0.374 & \textbf{0.371} & 0.388 & 0.394 & 0.412 & 0.424 & 0.395 & 0.442 & 0.406 & 0.446 & 0.415 & 0.469 & 0.446 & 0.426 & 0.499 & 0.452 & 0.534 \\
 & 336 & 0.404 & 0.437 & 0.406 & 0.430 & 0.403 & \textbf{0.397} & \uline{0.400} & 0.426 & 0.434 & 0.435 & 0.418 & 0.431 & 0.421 & 0.455 & 0.425 & 0.513 & 0.462 & 0.462 & 0.452 & 0.466 & 0.424 \\
 & 720 & \textbf{0.420} & 0.463 & 0.442 & 0.444 & 0.432 & \uline{0.427} & 0.432 & 0.470 & 0.457 & 0.472 & 0.449 & 0.477 & 0.458 & 0.484 & 0.461 & 0.580 & 0.515 & 0.481 & 0.583 & 0.490 & 0.507 \\
\midrule
\multirow{4}{*}{ETTm1} & 96 & \textbf{0.340} & 0.364 & 0.358 & 0.387 & 0.404 & 0.347 & 0.352 & \uline{0.342} & 0.354 & 0.361 & 0.366 & 0.362 & 0.381 & 0.384 & 0.356 & 0.379 & 0.437 & 0.371 & 0.493 & 0.421 & 0.458 \\
 & 192 & \uline{0.372} & 0.413 & 0.374 & 0.401 & 0.422 & \textbf{0.370} & 0.398 & \uline{0.372} & 0.374 & 0.412 & 0.380 & 0.383 & 0.400 & 0.406 & 0.375 & 0.394 & 0.474 & 0.412 & 0.549 & 0.433 & 0.550 \\
 & 336 & 0.398 & 0.726 & \uline{0.389} & 0.423 & 0.442 & \textbf{0.384} & 0.411 & 0.396 & 0.407 & 0.419 & 0.405 & 0.400 & 0.406 & 0.421 & 0.407 & 0.404 & 0.463 & 0.482 & 0.576 & 0.480 & 0.518 \\
 & 720 & 0.442 & 0.735 & \uline{0.416} & 0.470 & 0.482 & \textbf{0.413} & 0.434 & 0.430 & 0.433 & 0.462 & 0.433 & 0.429 & 0.434 & 0.446 & 0.425 & 0.431 & 0.519 & 0.480 & 0.595 & 0.504 & 0.487 \\
\midrule
\multirow{4}{*}{ETTm2} & 96 & \textbf{0.248} & 0.264 & 0.263 & 0.278 & 0.283 & \uline{0.253} & 0.255 & \uline{0.253} & 0.266 & 0.300 & 0.271 & 0.272 & 0.280 & 0.275 & 0.281 & 0.282 & 0.269 & 0.301 & 0.334 & 0.281 & 0.320 \\
 & 192 & 0.296 & 0.313 & 0.297 & 0.320 & 0.335 & \uline{0.294} & 0.302 & \textbf{0.290} & 0.306 & 0.336 & 0.310 & 0.305 & 0.312 & 0.308 & 0.313 & 0.355 & 0.303 & 0.337 & 0.371 & 0.353 & 0.335 \\
 & 336 & 0.337 & 0.409 & 0.332 & 0.365 & 0.374 & \uline{0.330} & 0.334 & \textbf{0.327} & 0.339 & 0.371 & 0.348 & 0.335 & 0.366 & 0.339 & 0.334 & 0.384 & 0.336 & 0.372 & 0.514 & 0.360 & 0.384 \\
 & 720 & 0.396 & 0.459 & 0.387 & 0.415 & 0.430 & \uline{0.386} & \uline{0.386} & \textbf{0.383} & 0.395 & 0.417 & 0.397 & 0.393 & 0.410 & 0.390 & 0.396 & 0.398 & 0.390 & 0.423 & 0.594 & 0.443 & 0.416 \\
\midrule
\multirow{4}{*}{Electricity} & 96 & \textbf{0.220} & 0.268 & 0.272 & 0.276 & 0.258 & 0.251 & 0.262 & \uline{0.222} & 0.252 & - & 0.248 & - & 0.297 & 0.282 & 0.305 & 0.257 & 0.423 & 0.279 & 0.373 & 0.326 & 0.587 \\
 & 192 & \textbf{0.238} & 0.286 & 0.282 & 0.278 & 0.273 & 0.269 & 0.313 & \textbf{0.238} & 0.270 & - & 0.264 & - & 0.306 & 0.296 & 0.315 & 0.270 & 0.477 & 0.301 & 0.388 & 0.334 & 0.552 \\
 & 336 & \textbf{0.256} & 0.324 & 0.296 & 0.293 & 0.290 & 0.286 & 0.327 & \uline{0.257} & 0.296 & - & 0.283 & - & 0.322 & 0.308 & 0.287 & 0.286 & 0.599 & 0.322 & 0.405 & 0.346 & 0.515 \\
 & 720 & \textbf{0.291} & 0.362 & 0.326 & 0.327 & 0.400 & 0.319 & 0.356 & \uline{0.294} & 0.322 & - & 0.319 & - & 0.348 & 0.338 & 0.353 & 0.316 & 0.654 & 0.359 & 0.425 & 0.368 & 0.604 \\
\midrule
\multirow{4}{*}{Traffic} & 96 & \uline{0.246} & 0.299 & 0.311 & 0.311 & \textbf{0.212} & 0.330 & 0.328 & 0.259 & - & - & 0.372 & - & 0.300 & 0.436 & 0.298 & 0.286 & 0.624 & 0.323 & 0.475 & 0.424 & 0.307 \\
 & 192 & \uline{0.257} & 0.311 & 0.315 & 0.308 & \textbf{0.218} & 0.335 & 0.388 & 0.269 & - & - & 0.395 & - & 0.304 & 0.411 & 0.304 & 0.291 & 0.647 & 0.338 & 0.546 & 0.466 & 0.355 \\
 & 336 & \uline{0.266} & 0.479 & 0.318 & 0.314 & \textbf{0.222} & 0.353 & 0.396 & 0.278 & - & - & 0.407 & - & 0.308 & 0.425 & 0.308 & 0.297 & 0.778 & 0.353 & 0.577 & 0.469 & 0.330 \\
 & 720 & \uline{0.287} & 0.492 & 0.334 & 0.329 & \textbf{0.237} & 0.376 & 0.413 & 0.301 & - & - & 0.429 & - & 0.325 & 0.448 & 0.325 & 0.318 & 0.840 & 0.455 & 0.462 & 0.455 & 0.367 \\
\midrule
\multirow{4}{*}{PEMS08} & 96 & 0.399 & 0.513 & 0.348 & 0.358 & \textbf{0.230} & \uline{0.260} & 0.496 & 0.264 & 0.299 & 0.359 & 0.348 & 0.339 & 0.418 & 0.356 & 0.374 & 0.339 & 0.788 & 0.359 & 1.296 & 0.411 & 0.371 \\
 & 192 & 0.463 & 0.653 & 0.361 & 0.393 & \textbf{0.244} & 0.300 & 0.780 & \uline{0.294} & 0.340 & 0.383 & 0.390 & 0.375 & 0.437 & 0.364 & 0.390 & 0.358 & 0.864 & 0.389 & 1.402 & 0.403 & 0.560 \\
 & 336 & 0.483 & 0.920 & 0.373 & 0.422 & \textbf{0.259} & 0.849 & 0.790 & \uline{0.313} & 0.366 & 0.422 & 0.409 & 0.382 & 0.441 & 0.389 & 0.406 & 0.490 & 0.918 & 0.407 & 1.129 & 0.407 & 0.434 \\
 & 720 & 0.561 & 0.958 & 0.411 & 0.456 & \textbf{0.288} & 0.809 & 0.810 & \uline{0.363} & 0.385 & 0.417 & 0.447 & 0.419 & 0.475 & 0.418 & 0.448 & 0.443 & 0.947 & 0.454 & 1.225 & 0.396 & 0.548 \\
\midrule
\multirow{4}{*}{Solar} & 96 & 0.336 & 0.267 & 0.269 & 0.279 & 0.493 & 0.274 & \uline{0.252} & \textbf{0.220} & 0.286 & 0.287 & 0.268 & - & 0.368 & 0.281 & 0.306 & 0.271 & 0.426 & 0.289 & 0.690 & 0.303 & 0.264 \\
 & 192 & 0.325 & 0.310 & 0.275 & 0.290 & 0.511 & 0.282 & 0.317 & \textbf{0.234} & 0.286 & 0.325 & 0.291 & - & 0.336 & \uline{0.270} & 0.329 & 0.286 & 0.488 & 0.334 & 0.578 & 0.325 & 0.416 \\
 & 336 & 0.336 & 0.917 & \uline{0.281} & 0.303 & 0.531 & 0.287 & 0.324 & \textbf{0.247} & 0.323 & 0.356 & 0.310 & - & 0.341 & 0.284 & 0.333 & 0.295 & 0.537 & 0.319 & 0.637 & 0.328 & 0.354 \\
 & 720 & 0.362 & 0.855 & 0.281 & 0.291 & 0.745 & 0.290 & 0.321 & \textbf{0.268} & 0.320 & 0.351 & 0.317 & - & 0.335 & \uline{0.278} & 0.322 & 0.302 & 0.555 & 0.346 & 0.633 & 0.311 & 0.292 \\
\midrule
\multirow{4}{*}{Wind} & 96 & 0.704 & 0.684 & 0.687 & 0.660 & 0.652 & \uline{0.636} & \textbf{0.635} & 0.654 & 0.672 & 0.680 & 0.666 & 0.664 & 0.694 & 0.685 & 0.662 & \uline{0.636} & 0.658 & 0.702 & 0.745 & 0.680 & 0.643 \\
 & 192 & 0.808 & 0.846 & 0.779 & 0.764 & 0.756 & \uline{0.733} & 0.743 & 0.743 & 0.776 & 0.774 & 0.776 & 0.767 & 0.783 & 0.786 & 0.750 & \textbf{0.718} & 0.754 & 0.782 & 0.830 & 0.765 & 0.793 \\
 & 336 & 0.880 & 0.965 & 0.868 & 0.861 & 0.831 & 0.864 & \uline{0.807} & 0.809 & 0.866 & 0.867 & 0.862 & 0.862 & 0.872 & 0.878 & 0.819 & \textbf{0.800} & 0.812 & 0.841 & 0.908 & 0.852 & 0.913 \\
 & 720 & 0.946 & 1.038 & 0.945 & 0.940 & 0.888 & 0.908 & \uline{0.852} & 0.862 & 0.946 & 0.946 & 0.939 & 0.945 & 0.949 & 0.953 & \uline{0.852} & \textbf{0.819} & 0.855 & 0.881 & 0.935 & 0.881 & 0.889 \\
\midrule
\multirow{4}{*}{Weather} & 96 & 0.216 & 0.225 & 0.225 & 0.230 & 0.220 & \uline{0.196} & 0.203 & \textbf{0.194} & 0.215 & 0.228 & 0.217 & 0.220 & 0.244 & 0.239 & 0.222 & 0.250 & 0.240 & 0.249 & 0.298 & 0.245 & 0.208 \\
 & 192 & 0.258 & 0.266 & 0.259 & 0.268 & 0.269 & \textbf{0.239} & 0.256 & \textbf{0.239} & 0.254 & 0.270 & 0.253 & 0.252 & 0.274 & 0.304 & 0.265 & 0.296 & 0.273 & 0.281 & 0.309 & 0.280 & 0.254 \\
 & 336 & 0.297 & 0.343 & 0.292 & 0.306 & 0.312 & \textbf{0.279} & 0.292 & \uline{0.282} & 0.293 & 0.299 & 0.297 & 0.287 & 0.304 & 0.345 & 0.298 & 0.318 & 0.306 & 0.320 & 0.383 & 0.329 & 0.300 \\
 & 720 & 0.348 & 0.385 & 0.342 & 0.354 & 0.368 & \textbf{0.332} & 0.343 & \uline{0.335} & 0.341 & 0.346 & 0.339 & 0.339 & 0.348 & 0.391 & 0.341 & 0.370 & 0.349 & 0.366 & 0.562 & 0.354 & 0.337 \\
\midrule
\multirow{4}{*}{AQShunyi} & 96 & 0.490 & 0.511 & 0.526 & 0.510 & \textbf{0.437} & \uline{0.479} & 0.488 & 0.490 & 0.529 & 0.564 & 0.519 & 0.530 & 0.500 & 0.564 & 0.500 & 0.508 & 0.532 & 0.541 & 0.547 & 0.519 & 0.563 \\
 & 192 & 0.516 & 0.535 & 0.540 & 0.531 & \textbf{0.461} & \uline{0.500} & 0.509 & 0.506 & 0.550 & 0.573 & 0.539 & 0.551 & 0.511 & 0.578 & 0.513 & 0.528 & 0.558 & 0.547 & 0.543 & 0.520 & 0.628 \\
 & 336 & 0.531 & 0.550 & 0.547 & 0.541 & \textbf{0.474} & 0.522 & \uline{0.520} & \uline{0.520} & 0.558 & 0.576 & 0.548 & 0.565 & 0.522 & 0.572 & 0.524 & 0.543 & 0.589 & 0.564 & 0.577 & 0.575 & 0.631 \\
 & 720 & 0.556 & 0.565 & 0.564 & 0.561 & \textbf{0.491} & 0.547 & 0.550 & 0.547 & 0.579 & 0.590 & 0.569 & 0.584 & 0.548 & 0.592 & \uline{0.546} & 0.575 & 0.643 & 0.605 & 0.620 & 0.556 & 0.571 \\
\midrule
\multirow{4}{*}{Exchange} & 96 & 0.213 & \textbf{0.199} & 0.295 & 0.219 & \uline{0.212} & \uline{0.212} & 0.347 & 0.289 & 0.233 & 0.241 & 0.266 & 0.247 & 0.317 & 0.240 & 0.219 & 0.226 & 0.225 & 0.254 & 0.304 & 0.249 & 0.223 \\
 & 192 & 0.313 & \textbf{0.291} & 0.372 & 0.315 & 0.314 & \uline{0.302} & 0.488 & 0.335 & 0.330 & 0.334 & 0.349 & 0.305 & 0.385 & 0.455 & 0.311 & 0.348 & 0.342 & 0.345 & 0.581 & 0.343 & \uline{0.302} \\
 & 336 & 0.429 & \textbf{0.389} & 0.473 & 0.442 & 0.439 & \uline{0.410} & 0.606 & 0.468 & 0.429 & 0.439 & 0.453 & 0.453 & 0.593 & 0.446 & 0.535 & 0.431 & 0.452 & 0.449 & 0.666 & 0.461 & 0.561 \\
 & 720 & \uline{0.696} & \textbf{0.607} & 0.803 & 0.748 & 0.778 & 0.748 & 0.830 & 0.858 & 0.807 & 0.743 & 0.737 & 0.742 & 0.787 & 0.761 & 0.728 & 0.712 & 0.722 & 0.737 & 0.824 & 0.752 & 0.708 \\
\midrule
\multirow{4}{*}{ZafNoo} & 96 & \uline{0.391} & 0.423 & 0.441 & 0.417 & \textbf{0.389} & 0.403 & 0.427 & 0.393 & 0.788 & 0.592 & 0.583 & 0.485 & 0.486 & 0.603 & 0.440 & 0.423 & 0.442 & 0.518 & 0.480 & 0.469 & 0.419 \\
 & 192 & 0.438 & 0.464 & 0.464 & 0.459 & \uline{0.429} & 0.441 & 0.479 & \textbf{0.428} & 0.472 & 0.604 & 0.601 & 0.479 & 0.505 & 0.661 & 0.481 & 0.453 & 0.472 & 0.549 & 0.531 & 0.486 & 0.456 \\
 & 336 & 0.464 & 0.498 & 0.475 & 0.489 & \textbf{0.454} & 0.467 & 0.493 & \uline{0.460} & 0.521 & 0.642 & 0.624 & 0.565 & 0.515 & 0.691 & 0.494 & 0.473 & 0.547 & 0.575 & 0.589 & 0.540 & 0.485 \\
 & 720 & 0.512 & 0.543 & 0.500 & 0.536 & \textbf{0.483} & \uline{0.492} & 0.511 & 0.504 & 0.517 & 0.721 & 0.672 & 0.577 & 0.532 & 0.724 & 0.502 & 0.516 & 0.515 & 0.559 & 0.739 & 0.556 & 0.511 \\
\midrule
\multirow{4}{*}{CzeLan} & 96 & 0.415 & 0.282 & 0.353 & 0.272 & 0.490 & \uline{0.237} & 0.275 & \textbf{0.223} & 0.358 & 0.497 & 0.278 & 0.318 & 0.414 & 0.377 & 0.280 & 0.296 & 0.490 & 0.324 & 0.606 & 0.261 & 0.407 \\
 & 192 & 0.454 & 0.318 & 0.366 & 0.302 & 0.521 & \uline{0.267} & 0.379 & \textbf{0.246} & 0.359 & 0.535 & 0.292 & 0.346 & 0.426 & 0.397 & 0.299 & 0.358 & 0.464 & 0.407 & 0.624 & 0.311 & 0.492 \\
 & 336 & 0.506 & 0.786 & 0.376 & 0.328 & 0.558 & 0.851 & 0.393 & \textbf{0.270} & 0.396 & 0.556 & 0.319 & 0.354 & 0.437 & 0.403 & 0.327 & 0.417 & 0.533 & 0.442 & 0.641 & 0.325 & \uline{0.278} \\
 & 720 & 0.587 & 0.783 & 0.404 & 0.411 & 0.607 & 0.882 & 0.430 & \textbf{0.301} & 0.413 & 0.561 & 0.363 & 0.399 & 0.460 & 0.434 & \uline{0.352} & 0.479 & 0.632 & 0.483 & 0.656 & 0.365 & 0.614 \\

\bottomrule
\end{tabular}
\begin{tabular}{c|c|cccccc|cccc|ccccccc}
\toprule
\textbf{Dataset} & \textbf{Pred} & \textbf{Chronos} & \textbf{UniTS} & \textbf{MOIRAI} & \textbf{TTM} & \textbf{ROSE} & \textbf{Timer} & \textbf{LLMMixer} & \textbf{CALF} & \textbf{GPT4TS} & \textbf{UniTime} & \textbf{Patch} & \textbf{Dlin} & \textbf{FITS} & \textbf{iTrans} & \textbf{FedF} & \textbf{TsNet} & \textbf{TMixer} \\
\midrule
\multirow{4}{*}{ETTh1} & 96 & 0.388 & 0.434 & 0.394 & \uline{0.361} & \textbf{0.360} & 0.413 & 0.374 & 0.398 & 0.391 & 0.392 & 0.377 & 0.379 & 0.376 & 0.386 & 0.379 & 0.389 & 0.372 \\
 & 192 & 0.440 & 0.461 & 0.430 & \uline{0.393} & \textbf{0.390} & 0.487 & 0.428 & 0.440 & 0.421 & 0.487 & 0.409 & 0.408 & 0.400 & 0.424 & 0.420 & 0.440 & 0.413 \\
 & 336 & 0.477 & 0.441 & 0.450 & \uline{0.411} & \textbf{0.404} & 0.501 & 0.439 & 0.477 & 0.428 & 0.504 & 0.431 & 0.440 & 0.419 & 0.449 & 0.458 & 0.523 & 0.438 \\
 & 720 & 0.474 & 0.565 & 0.457 & \uline{0.426} & \textbf{0.418} & 0.538 & 0.488 & 0.494 & 0.459 & 0.617 & 0.457 & 0.471 & 0.435 & 0.495 & 0.474 & 0.521 & 0.486 \\
\midrule
\multirow{4}{*}{ETTh2} & 96 & 0.292 & 0.311 & 0.285 & \uline{0.270} & \textbf{0.267} & 0.324 & 0.295 & 0.319 & 0.299 & 0.299 & 0.274 & 0.300 & 0.277 & 0.297 & 0.337 & 0.334 & 0.281 \\
 & 192 & 0.362 & 0.470 & 0.352 & 0.362 & \uline{0.333} & 0.409 & 0.357 & 0.390 & 0.346 & 0.374 & 0.348 & 0.387 & \textbf{0.331} & 0.372 & 0.415 & 0.404 & 0.349 \\
 & 336 & 0.400 & 0.429 & 0.384 & 0.367 & \uline{0.355} & 0.419 & 0.382 & 0.426 & 0.368 & 0.403 & 0.377 & 0.490 & \textbf{0.350} & 0.388 & 0.389 & 0.389 & 0.366 \\
 & 720 & 0.412 & 0.424 & 0.419 & 0.384 & \textbf{0.382} & 0.451 & 0.434 & 0.441 & 0.406 & 0.405 & 0.406 & 0.704 & \textbf{0.382} & 0.424 & 0.483 & 0.434 & 0.401 \\
\midrule
\multirow{4}{*}{ETTm1} & 96 & 0.339 & 0.321 & 0.464 & \uline{0.285} & \textbf{0.284} & 0.335 & 0.302 & 0.333 & 0.291 & 0.298 & 0.289 & 0.300 & 0.303 & 0.300 & 0.463 & 0.340 & 0.293 \\
 & 192 & 0.392 & 0.373 & 0.488 & \textbf{0.326} & 0.330 & 0.424 & 0.337 & 0.376 & \uline{0.328} & 0.341 & 0.329 & 0.336 & 0.337 & 0.341 & 0.575 & 0.392 & 0.335 \\
 & 336 & 0.440 & 0.388 & 0.520 & \textbf{0.357} & 0.367 & 0.450 & 0.376 & 0.388 & \uline{0.362} & 0.372 & \uline{0.362} & 0.367 & 0.368 & 0.374 & 0.618 & 0.423 & 0.368 \\
 & 720 & 0.530 & 0.452 & 0.598 & \textbf{0.413} & 0.421 & 0.514 & 0.438 & 0.455 & \textbf{0.413} & 0.421 & 0.416 & 0.419 & 0.420 & 0.429 & 0.612 & 0.475 & 0.426 \\
\midrule
\multirow{4}{*}{ETTm2} & 96 & 0.181 & 0.198 & 0.224 & 0.165 & \textbf{0.159} & 0.185 & 0.178 & 0.184 & 0.170 & 0.178 & 0.165 & \uline{0.164} & 0.165 & 0.175 & 0.216 & 0.189 & 0.165 \\
 & 192 & 0.253 & 0.252 & 0.308 & 0.225 & \textbf{0.216} & 0.257 & 0.226 & 0.250 & 0.230 & 0.234 & 0.221 & 0.224 & \uline{0.219} & 0.242 & 0.297 & 0.254 & 0.225 \\
 & 336 & 0.318 & 0.334 & 0.369 & 0.275 & \textbf{0.272} & 0.313 & 0.289 & 0.307 & 0.291 & 0.291 & 0.276 & 0.277 & \textbf{0.272} & 0.282 & 0.366 & 0.313 & 0.277 \\
 & 720 & 0.417 & 0.468 & 0.460 & 0.367 & \textbf{0.354} & 0.402 & 0.368 & 0.387 & 0.379 & 0.370 & 0.362 & 0.371 & \uline{0.359} & 0.375 & 0.459 & 0.413 & 0.360 \\
\midrule
\multirow{4}{*}{Electricity} & 96 & \uline{0.133} & \uline{0.133} & 0.170 & 0.138 & \uline{0.133} & 0.134 & 0.159 & \textbf{0.132} & 0.136 & 0.137 & 0.143 & 0.140 & 0.139 & 0.134 & 0.191 & 0.169 & 0.153 \\
 & 192 & \uline{0.152} & 0.153 & 0.191 & 0.156 & \textbf{0.150} & 0.155 & 0.173 & 0.155 & 0.154 & 0.156 & 0.158 & 0.154 & 0.154 & 0.154 & 0.203 & 0.180 & 0.168 \\
 & 336 & 0.171 & 0.175 & 0.264 & 0.209 & \uline{0.166} & 0.172 & 0.192 & \textbf{0.164} & 0.172 & 0.170 & 0.168 & 0.169 & 0.170 & 0.169 & 0.221 & 0.204 & 0.189 \\
 & 720 & 0.208 & 0.204 & 0.412 & 0.209 & 0.205 & 0.211 & 0.269 & \uline{0.199} & 0.208 & 0.229 & 0.214 & 0.204 & 0.212 & \textbf{0.194} & 0.259 & 0.205 & 0.228 \\
\midrule
\multirow{4}{*}{Traffic} & 96 & 0.385 & 0.377 & 0.368 & 0.379 & 0.390 & \textbf{0.357} & - & 0.368 & 0.398 & 0.396 & 0.370 & 0.395 & 0.407 & \uline{0.363} & 0.593 & 0.595 & 0.369 \\
 & 192 & 0.411 & \textbf{0.370} & 0.385 & 0.396 & 0.403 & \uline{0.378} & - & 0.392 & 0.403 & 0.392 & 0.386 & 0.407 & 0.418 & 0.384 & 0.614 & 0.613 & 0.400 \\
 & 336 & 0.430 & \textbf{0.384} & 0.597 & 0.945 & 0.413 & \uline{0.396} & - & \uline{0.396} & 0.429 & 0.406 & \uline{0.396} & 0.417 & 0.433 & \uline{0.396} & 0.627 & 0.626 & 0.407 \\
 & 720 & 0.499 & \uline{0.429} & \textbf{0.247} & 0.952 & 0.450 & 0.440 & - & 0.440 & 0.461 & 0.451 & 0.435 & 0.454 & 0.486 & 0.445 & 0.646 & 0.635 & 0.461 \\
\midrule
\multirow{4}{*}{PEMS08} & 96 & 0.804 & 0.519 & \textbf{0.144} & \uline{0.177} & 0.284 & 0.183 & 0.499 & 0.391 & 0.282 & 0.250 & 0.248 & 0.320 & 0.458 & 0.194 & 0.722 & 0.282 & 0.200 \\
 & 192 & 1.264 & 0.654 & \textbf{0.211} & \uline{0.268} & 0.364 & 0.281 & 0.809 & 0.502 & 0.336 & 0.332 & 0.319 & 0.379 & 0.499 & 0.288 & 1.159 & 0.344 & 0.273 \\
 & 336 & 1.317 & 0.599 & \textbf{0.276} & 1.206 & 0.400 & \uline{0.338} & 0.806 & 0.551 & 0.366 & 0.386 & 0.361 & 0.415 & 0.555 & 0.345 & 2.222 & 0.381 & 0.341 \\
 & 720 & 0.938 & 0.660 & \textbf{0.333} & 1.097 & 0.407 & 0.364 & 0.680 & 0.365 & 0.385 & 0.412 & 0.399 & 0.483 & 0.568 & 0.366 & 1.243 & 0.375 & \uline{0.356} \\
\midrule
\multirow{4}{*}{Solar} & 96 & 0.430 & \textbf{0.163} & 0.877 & 0.187 & \uline{0.168} & 0.183 & 0.232 & 0.186 & 0.260 & 0.176 & 0.170 & 0.199 & 0.208 & 0.190 & 0.485 & 0.198 & 0.179 \\
 & 192 & 0.396 & \textbf{0.176} & 0.928 & \uline{0.181} & 0.182 & 0.209 & 0.283 & 0.225 & 0.309 & 0.191 & 0.204 & 0.220 & 0.229 & 0.193 & 0.415 & 0.206 & 0.201 \\
 & 336 & 0.409 & \textbf{0.189} & 1.025 & \textbf{0.189} & 0.190 & 0.210 & 0.264 & 0.216 & 0.323 & 0.195 & 0.212 & 0.234 & 0.241 & 0.203 & 1.008 & 0.208 & 0.190 \\
 & 720 & 0.453 & \textbf{0.196} & 1.275 & \uline{0.200} & \uline{0.200} & 0.297 & 0.254 & 0.214 & 0.324 & 0.205 & 0.215 & 0.243 & 0.248 & 0.223 & 0.655 & 0.232 & 0.203 \\
\midrule
\multirow{4}{*}{Wind} & 96 & 1.177 & 0.949 & 0.957 & 0.889 & 0.905 & 1.075 & 0.921 & 0.986 & 0.958 & 0.982 & \textbf{0.877} & \uline{0.881} & 0.903 & 0.901 & 1.034 & 1.017 & 0.925 \\
 & 192 & 1.391 & 1.151 & 1.164 & \uline{1.056} & 1.085 & 1.348 & 1.140 & 1.204 & 1.174 & 1.207 & 1.065 & \textbf{1.034} & 1.089 & 1.085 & 1.280 & 1.196 & 1.082 \\
 & 336 & 1.540 & 1.329 & 1.333 & \uline{1.189} & 1.232 & 1.513 & 1.342 & 1.429 & 1.409 & 1.414 & 1.202 & \textbf{1.159} & 1.231 & 1.222 & 1.302 & 1.325 & 1.220 \\
 & 720 & 1.685 & 1.545 & 1.466 & \uline{1.271} & 1.315 & 1.628 & 1.654 & 1.621 & 1.612 & 1.633 & 1.300 & \textbf{1.233} & 1.326 & 1.325 & 1.373 & 1.475 & 1.309 \\
\midrule
\multirow{4}{*}{Weather} & 96 & 0.183 & \uline{0.146} & 0.206 & 0.149 & \textbf{0.144} & 0.172 & \uline{0.146} & 0.160 & 0.156 & 0.153 & 0.150 & 0.170 & 0.172 & 0.157 & 0.229 & 0.168 & 0.147 \\
 & 192 & 0.227 & 0.200 & 0.278 & \uline{0.190} & \textbf{0.189} & 0.235 & 0.192 & 0.210 & 0.200 & 0.197 & 0.191 & 0.216 & 0.215 & 0.200 & 0.265 & 0.219 & 0.192 \\
 & 336 & 0.286 & 0.272 & 0.335 & 0.248 & \textbf{0.242} & 0.296 & 0.246 & 0.260 & 0.251 & 0.250 & \textbf{0.242} & 0.258 & 0.261 & 0.252 & 0.330 & 0.278 & 0.247 \\
 & 720 & 0.368 & 0.362 & 0.413 & \uline{0.318} & 0.326 & 0.380 & 0.322 & 0.331 & 0.323 & 0.319 & \textbf{0.312} & 0.323 & 0.326 & 0.320 & 0.423 & 0.353 & \uline{0.318} \\
\midrule
\multirow{4}{*}{AQShunyi} & 96 & 0.728 & 0.739 & \textbf{0.621} & \uline{0.640} & 0.663 & 0.699 & 0.734 & 0.769 & 0.755 & 0.773 & 0.646 & 0.651 & 0.655 & 0.650 & 0.706 & 0.658 & 0.654 \\
 & 192 & 0.802 & 0.784 & \textbf{0.665} & \uline{0.683} & 0.713 & 0.787 & 0.803 & 0.824 & 0.823 & 0.821 & 0.688 & 0.691 & 0.701 & 0.693 & 0.729 & 0.707 & 0.700 \\
 & 336 & 0.843 & 0.829 & \textbf{0.697} & \uline{0.706} & 0.738 & 0.809 & 0.820 & 0.841 & 0.825 & 0.844 & 0.710 & 0.716 & 0.720 & 0.713 & 0.824 & 0.786 & 0.715 \\
 & 720 & 0.897 & 0.857 & \textbf{0.740} & 0.763 & 0.788 & 0.855 & 0.853 & 0.889 & 0.871 & 0.880 & 0.768 & 0.765 & 0.774 & 0.766 & 0.794 & \uline{0.756} & \uline{0.756} \\
\midrule
\multirow{4}{*}{Exchange} & 96 & 0.093 & 0.108 & 0.096 & 0.113 & 0.083 & 0.106 & 0.088 & 0.089 & 0.117 & 0.105 & 0.087 & \textbf{0.080} & \uline{0.082} & 0.086 & 0.138 & 0.112 & 0.084 \\
 & 192 & 0.199 & 0.195 & 0.200 & 0.187 & 0.178 & 0.238 & 0.184 & 0.186 & 0.243 & 0.221 & \uline{0.177} & 0.182 & \textbf{0.173} & \uline{0.177} & 0.273 & 0.209 & 0.178 \\
 & 336 & 0.370 & 0.386 & 0.381 & 0.337 & 0.336 & 0.421 & 0.367 & 0.344 & 0.463 & 0.403 & \textbf{0.297} & 0.327 & \uline{0.317} & 0.331 & 0.437 & 0.358 & 0.376 \\
 & 720 & 0.856 & 1.313 & 1.133 & 1.022 & 0.995 & 1.267 & 0.830 & 0.893 & 1.074 & 1.018 & 0.843 & \textbf{0.578} & \uline{0.825} & 0.846 & 1.158 & 0.944 & 0.884 \\
\midrule
\multirow{4}{*}{FRED-MD} & 96 & \textbf{27.269} & 75.621 & 31.947 & - & - & - & 113.419 & 29.642 & 50.631 & 38.038 & 32.808 & 37.898 & 56.779 & \uline{28.581} & 66.090 & 43.219 & 29.132 \\
 & 192 & \textbf{47.583} & 65.105 & 57.921 & - & - & - & 217.876 & 55.129 & 78.387 & 67.116 & 61.035 & 71.047 & 97.396 & \uline{54.221} & 94.359 & 69.554 & 58.770 \\
 & 336 & \textbf{75.692} & \uline{89.503} & 91.941 & - & - & - & 268.750 & 94.312 & 112.440 & 97.764 & 91.835 & 118.579 & 145.471 & 89.574 & 129.798 & 95.071 & 90.283 \\
 & 720 & \textbf{106.614} & 160.251 & 128.654 & - & - & - & 288.868 & \uline{114.976} & 154.869 & 132.756 & 127.018 & 156.844 & 196.613 & 130.061 & 173.616 & 116.341 & 126.438 \\
\midrule
\multirow{4}{*}{ZafNoo} & 96 & 0.463 & 0.448 & 0.439 & \textbf{0.426} & 0.430 & 0.503 & 0.443 & 0.469 & 0.444 & 0.448 & \uline{0.429} & 0.434 & 0.449 & 0.439 & 0.476 & 0.478 & 0.441 \\
 & 192 & 0.560 & 0.492 & 0.501 & \textbf{0.479} & 0.491 & 0.615 & 0.501 & 0.521 & 0.500 & 0.503 & 0.494 & \uline{0.487} & 0.511 & 0.505 & 0.544 & 0.491 & 0.498 \\
 & 336 & 0.575 & 0.545 & 0.551 & \uline{0.523} & 0.534 & 0.682 & 0.551 & 0.559 & 0.540 & 0.543 & 0.538 & \textbf{0.518} & 0.544 & 0.555 & 0.628 & 0.551 & 0.543 \\
 & 720 & 0.684 & 0.608 & 0.616 & 0.583 & 0.591 & 0.781 & 0.612 & 0.621 & 0.579 & 0.585 & \uline{0.573} & \textbf{0.543} & 0.585 & 0.591 & 0.653 & 0.626 & 0.588 \\
\midrule
\multirow{4}{*}{CzeLan} & 96 & 0.505 & 0.196 & 0.611 & \textbf{0.162} & \uline{0.170} & 0.197 & 0.201 & 0.209 & 0.237 & 0.259 & 0.176 & 0.211 & 0.187 & 0.177 & 0.231 & 0.179 & 0.175 \\
 & 192 & 0.565 & 0.226 & 0.623 & \textbf{0.193} & \uline{0.200} & 0.231 & 0.232 & 0.244 & 0.261 & 0.217 & 0.205 & 0.252 & 0.214 & 0.201 & 0.283 & 0.216 & 0.206 \\
 & 336 & 0.669 & 0.250 & 0.654 & \textbf{0.217} & \uline{0.226} & 0.257 & 0.262 & 0.272 & 0.289 & 0.255 & 0.236 & 0.317 & 0.247 & 0.232 & 0.298 & 0.265 & 0.230 \\
 & 720 & 0.838 & 0.323 & 0.702 & \textbf{0.253} & \uline{0.260} & 0.301 & 0.346 & 0.335 & 0.348 & 0.289 & 0.270 & 0.358 & 0.291 & 0.261 & 0.426 & 0.283 & 0.262 \\
\midrule
\multirow{4}{*}{ILI} & 96 & 2.455 & 2.545 & 2.903 & - & - & 1.914 & 3.720 & 2.090 & 3.088 & 3.835 & 1.932 & 2.208 & 2.182 & \textbf{1.783} & 2.398 & 2.131 & \uline{1.804} \\
 & 192 & 2.763 & 2.054 & 3.384 & - & - & 3.877 & 2.277 & 2.462 & 2.773 & 3.917 & \uline{1.869} & 2.032 & 2.330 & \textbf{1.746} & 2.410 & 2.612 & 1.891 \\
 & 336 & 2.901 & 1.984 & 3.631 & - & - & 4.438 & 3.451 & 1.789 & 2.792 & 2.691 & 1.891 & 2.209 & 2.761 & \textbf{1.716} & 2.591 & 1.916 & \uline{1.752} \\
 & 720 & 3.142 & 2.418 & 3.754 & - & - & 4.001 & 2.601 & 2.400 & 2.851 & 2.752 & \uline{1.914} & 2.292 & 2.929 & 2.183 & 2.539 & 1.995 & \textbf{1.831} \\
\midrule
\multirow{4}{*}{Covid-19} & 96 & \uline{0.991} & 3.825 & \textbf{0.144} & - & - & 1.684 & - & 1.035 & 1.110 & 1.386 & 1.045 & 9.587 & 4.934 & 1.001 & 2.125 & 2.215 & 2.781 \\
 & 192 & 1.276 & 2.487 & \textbf{0.211} & - & - & 3.280 & - & 1.453 & 1.472 & 1.532 & 1.397 & 5.333 & 4.935 & \uline{1.236} & 2.463 & 2.531 & 2.877 \\
 & 336 & \uline{1.596} & 2.071 & \textbf{0.276} & - & - & 3.516 & - & 1.613 & 1.868 & 1.884 & 1.769 & 9.598 & 5.927 & 1.710 & 2.847 & 2.672 & 9.916 \\
 & 720 & \uline{1.963} & 4.387 & \textbf{0.333} & - & - & 3.287 & - & 1.994 & 2.897 & 2.323 & 2.216 & 7.778 & 6.880 & 2.005 & 3.275 & 3.018 & 36.191 \\
\midrule
\multirow{4}{*}{NASDAQ} & 96 & \uline{0.515} & 0.768 & 0.597 & - & - & 0.570 & 0.900 & \textbf{0.506} & 1.005 & 0.772 & 0.649 & 0.844 & 0.709 & 0.570 & 0.537 & 0.587 & 0.720 \\
 & 192 & 0.791 & 0.956 & 0.972 & - & - & 0.963 & 1.063 & \uline{0.731} & 1.219 & 1.081 & 0.821 & 1.088 & 1.058 & \textbf{0.691} & 0.808 & 0.792 & 0.951 \\
 & 336 & \textbf{1.135} & 1.482 & 1.336 & - & - & 1.161 & 1.725 & 1.398 & 1.292 & 1.278 & 1.169 & 1.598 & 1.255 & 1.188 & \uline{1.137} & 1.216 & 1.214 \\
 & 720 & 1.304 & 1.513 & 1.419 & - & - & 1.195 & 1.279 & 1.469 & 1.200 & 1.264 & 1.247 & 2.069 & \uline{1.153} & 1.325 & 1.251 & 1.220 & \textbf{1.136} \\
\midrule
\multirow{4}{*}{NYSE} & 96 & 0.251 & 0.565 & 1.108 & - & - & 0.418 & 2.180 & 0.239 & 0.420 & 0.430 & 0.226 & 0.271 & 0.301 & \uline{0.225} & \textbf{0.159} & 0.267 & 0.253 \\
 & 192 & 0.461 & 0.588 & 1.380 & - & - & 0.623 & 1.463 & 0.394 & 0.548 & 0.636 & 0.380 & 0.427 & 0.497 & 0.392 & \textbf{0.289} & \uline{0.376} & 0.638 \\
 & 336 & 0.689 & 0.597 & 1.685 & - & - & 0.811 & 1.419 & 0.555 & 0.739 & 0.669 & 0.575 & 0.603 & 0.741 & \uline{0.529} & \textbf{0.477} & 0.573 & 0.747 \\
 & 720 & 0.954 & 1.122 & 2.028 & - & - & 1.370 & 2.110 & 0.733 & 0.955 & 0.808 & 0.749 & 0.958 & 1.036 & \textbf{0.687} & \uline{0.693} & 0.776 & 1.027 \\
\midrule
\multirow{4}{*}{NN5} & 96 & 1.086 & 0.981 & 0.855 & - & - & - & 1.357 & 0.764 & 1.230 & 1.001 & 0.740 & 0.752 & 0.870 & \uline{0.727} & 0.785 & 0.739 & \textbf{0.723} \\
 & 192 & 1.087 & 0.914 & 0.787 & - & - & - & 1.707 & 0.697 & 1.215 & 0.941 & 0.694 & 0.690 & 0.814 & \uline{0.664} & 0.727 & 0.717 & \textbf{0.657} \\
 & 336 & 1.099 & 0.790 & 0.760 & - & - & - & 3.258 & 0.660 & 1.213 & 0.934 & 0.667 & 0.665 & 0.780 & 0.633 & \textbf{0.623} & 0.647 & \uline{0.630} \\
 & 720 & 1.140 & 0.749 & 0.747 & - & - & - & 1.051 & 0.639 & 1.221 & 0.945 & 0.653 & 0.659 & 0.781 & \uline{0.615} & 0.630 & 0.633 & \textbf{0.612} \\
\midrule
\multirow{4}{*}{Wike2000} & 96 & 559.220 & 455.900 & - & - & - & \textbf{436.682} & - & - & 483.182 & 470.064 & 457.183 & 556.014 & 669.429 & 453.475 & 681.306 & 521.367 & \uline{447.039} \\
 & 192 & 528.929 & \textbf{503.292} & - & - & - & 537.110 & - & - & 522.965 & 517.933 & 511.944 & 613.963 & 711.479 & 515.830 & 716.194 & \uline{506.339} & 510.073 \\
 & 336 & \uline{514.033} & \textbf{504.341} & - & - & - & 554.526 & - & - & 566.683 & 659.123 & 531.900 & 659.957 & 757.815 & 578.335 & 750.039 & 523.611 & 542.797 \\
 & 720 & \textbf{445.311} & \uline{505.516} & - & - & - & 618.016 & - & - & 567.671 & 533.604 & 554.829 & 693.140 & 791.442 & 634.947 & 786.667 & 559.841 & 574.808 \\

\bottomrule
\end{tabular}
\begin{tabular}{c|c|cccccc|cccc|ccccccc}
\toprule
\textbf{Dataset} & \textbf{Pred} & \textbf{Chronos} & \textbf{UniTS} & \textbf{MOIRAI} & \textbf{TTM} & \textbf{ROSE} & \textbf{Timer} & \textbf{LLMMixer} & \textbf{CALF} & \textbf{GPT4TS} & \textbf{UniTime} & \textbf{Patch} & \textbf{Dlin} & \textbf{FITS} & \textbf{iTrans} & \textbf{FedF} & \textbf{TsNet} & \textbf{TMixer} \\
\midrule
\multirow{4}{*}{ETTh1} & 96 & \uline{0.387} & 0.429 & 0.399 & 0.392 & \textbf{0.386} & 0.424 & 0.404 & 0.411 & 0.411 & 0.413 & 0.397 & 0.403 & 0.396 & 0.405 & 0.419 & 0.412 & 0.401 \\
 & 192 & 0.416 & 0.448 & 0.422 & \uline{0.415} & \textbf{0.406} & 0.459 & 0.432 & 0.434 & 0.428 & 0.478 & 0.425 & 0.419 & 0.418 & 0.440 & 0.444 & 0.443 & 0.430 \\
 & 336 & 0.434 & 0.451 & 0.437 & \uline{0.429} & \textbf{0.420} & 0.471 & 0.452 & 0.454 & 0.437 & 0.489 & 0.444 & 0.440 & 0.435 & 0.460 & 0.466 & 0.487 & 0.450 \\
 & 720 & \textbf{0.446} & 0.525 & 0.458 & \uline{0.450} & \uline{0.450} & 0.505 & 0.491 & 0.482 & 0.483 & 0.552 & 0.477 & 0.493 & 0.458 & 0.487 & 0.488 & 0.495 & 0.484 \\
\midrule
\multirow{4}{*}{ETTh2} & 96 & \uline{0.328} & 0.365 & 0.329 & 0.330 & \textbf{0.327} & 0.366 & 0.354 & 0.362 & 0.359 & 0.353 & 0.337 & 0.364 & 0.345 & 0.348 & 0.380 & 0.370 & 0.351 \\
 & 192 & \textbf{0.371} & 0.453 & 0.374 & 0.384 & \textbf{0.371} & 0.410 & 0.393 & 0.412 & 0.391 & 0.399 & 0.384 & 0.423 & 0.379 & 0.403 & 0.428 & 0.413 & 0.387 \\
 & 336 & 0.404 & 0.437 & 0.403 & 0.400 & \textbf{0.392} & 0.428 & 0.413 & 0.441 & 0.410 & 0.424 & 0.416 & 0.487 & \uline{0.396} & 0.417 & 0.457 & 0.435 & 0.413 \\
 & 720 & \uline{0.420} & 0.454 & 0.432 & 0.425 & \textbf{0.418} & 0.456 & 0.458 & 0.454 & 0.442 & 0.439 & 0.441 & 0.597 & 0.425 & 0.444 & 0.488 & 0.448 & 0.436 \\
\midrule
\multirow{4}{*}{ETTm1} & 96 & 0.340 & 0.361 & 0.404 & \uline{0.336} & \textbf{0.331} & 0.359 & 0.352 & 0.370 & 0.347 & 0.352 & 0.343 & 0.345 & 0.345 & 0.353 & 0.463 & 0.378 & 0.345 \\
 & 192 & 0.372 & 0.386 & 0.422 & \uline{0.363} & \textbf{0.358} & 0.406 & 0.378 & 0.390 & 0.367 & 0.378 & 0.368 & 0.366 & 0.365 & 0.380 & 0.516 & 0.404 & 0.372 \\
 & 336 & 0.398 & 0.409 & 0.442 & \textbf{0.380} & \uline{0.381} & 0.428 & 0.403 & 0.407 & 0.387 & 0.397 & 0.390 & 0.386 & 0.384 & 0.396 & 0.544 & 0.426 & 0.386 \\
 & 720 & 0.442 & 0.441 & 0.482 & \textbf{0.413} & \textbf{0.413} & 0.465 & 0.432 & 0.444 & 0.416 & 0.428 & 0.423 & 0.416 & \textbf{0.413} & 0.430 & 0.551 & 0.453 & 0.417 \\
\midrule
\multirow{4}{*}{ETTm2} & 96 & \uline{0.248} & 0.278 & 0.283 & \uline{0.248} & \textbf{0.244} & 0.264 & 0.262 & 0.274 & 0.267 & 0.264 & 0.255 & 0.255 & 0.254 & 0.266 & 0.309 & 0.265 & 0.256 \\
 & 192 & 0.296 & 0.322 & 0.335 & 0.295 & \textbf{0.285} & 0.311 & 0.296 & 0.314 & 0.305 & 0.304 & 0.293 & 0.304 & \uline{0.291} & 0.312 & 0.360 & 0.310 & 0.298 \\
 & 336 & 0.337 & 0.375 & 0.374 & 0.328 & \textbf{0.322} & 0.351 & 0.340 & 0.352 & 0.349 & 0.342 & 0.327 & 0.337 & \uline{0.326} & 0.337 & 0.400 & 0.345 & 0.332 \\
 & 720 & 0.396 & 0.450 & 0.430 & 0.385 & \textbf{0.376} & 0.408 & 0.394 & 0.406 & 0.406 & 0.390 & \uline{0.381} & 0.401 & \uline{0.381} & 0.394 & 0.450 & 0.402 & 0.387 \\
\midrule
\multirow{4}{*}{Electricity} & 96 & \textbf{0.220} & 0.231 & 0.258 & 0.236 & 0.226 & \uline{0.224} & 0.250 & 0.228 & 0.233 & 0.240 & 0.247 & 0.237 & 0.237 & 0.230 & 0.305 & 0.271 & 0.256 \\
 & 192 & \textbf{0.238} & 0.249 & 0.278 & 0.254 & \uline{0.242} & 0.244 & 0.262 & 0.250 & 0.251 & 0.257 & 0.260 & 0.251 & 0.250 & 0.250 & 0.316 & 0.280 & 0.269 \\
 & 336 & \textbf{0.256} & 0.273 & 0.334 & 0.301 & \uline{0.258} & 0.262 & 0.281 & 0.261 & 0.270 & 0.274 & 0.267 & 0.268 & 0.268 & 0.265 & 0.333 & 0.304 & 0.291 \\
 & 720 & 0.291 & 0.295 & \textbf{0.237} & \uline{0.268} & 0.290 & 0.297 & 0.346 & 0.293 & 0.298 & 0.325 & 0.307 & 0.301 & 0.304 & 0.288 & 0.364 & 0.304 & 0.320 \\
\midrule
\multirow{4}{*}{Traffic} & 96 & 0.246 & 0.258 & \textbf{0.219} & 0.267 & 0.260 & \uline{0.244} & - & 0.268 & 0.290 & 0.275 & 0.262 & 0.275 & 0.290 & 0.265 & 0.365 & 0.312 & 0.257 \\
 & 192 & 0.257 & 0.259 & \textbf{0.226} & 0.274 & 0.267 & \uline{0.254} & - & 0.280 & 0.283 & 0.275 & 0.269 & 0.280 & 0.294 & 0.273 & 0.381 & 0.322 & 0.272 \\
 & 336 & \uline{0.266} & \uline{0.266} & 0.341 & 0.491 & 0.272 & \textbf{0.264} & - & 0.280 & 0.306 & 0.285 & 0.275 & 0.286 & 0.308 & 0.277 & 0.389 & 0.332 & 0.272 \\
 & 720 & \textbf{0.287} & 0.290 & 0.322 & 0.500 & 0.291 & \uline{0.288} & - & 0.308 & 0.324 & 0.307 & 0.295 & 0.308 & 0.347 & 0.308 & 0.394 & 0.340 & 0.316 \\
\midrule
\multirow{4}{*}{PEMS08} & 96 & 0.601 & 0.504 & \uline{0.230} & 0.245 & 0.273 & \textbf{0.210} & 0.494 & 0.409 & 0.309 & 0.300 & 0.287 & 0.329 & 0.370 & 0.235 & 0.585 & 0.237 & 0.237 \\
 & 192 & 0.765 & 0.544 & \uline{0.244} & 0.282 & 0.310 & \textbf{0.220} & 0.627 & 0.438 & 0.311 & 0.323 & 0.310 & 0.353 & 0.406 & 0.255 & 0.810 & 0.264 & 0.260 \\
 & 336 & 0.733 & 0.476 & \uline{0.259} & 0.863 & 0.327 & \textbf{0.236} & 0.583 & 0.434 & 0.324 & 0.350 & 0.324 & 0.374 & 0.446 & 0.276 & 1.142 & 0.277 & 0.264 \\
 & 720 & 0.561 & 0.523 & \uline{0.288} & 0.813 & 0.358 & \textbf{0.280} & 0.516 & 0.327 & 0.360 & 0.389 & 0.368 & 0.437 & 0.494 & 0.318 & 0.825 & 0.308 & 0.325 \\
\midrule
\multirow{4}{*}{Solar} & 96 & 0.336 & \uline{0.219} & 0.493 & 0.235 & \textbf{0.201} & 0.245 & 0.284 & 0.252 & 0.294 & 0.247 & 0.234 & 0.265 & 0.255 & 0.244 & 0.570 & 0.270 & 0.232 \\
 & 192 & 0.325 & \uline{0.230} & 0.511 & 0.241 & \textbf{0.210} & 0.252 & 0.333 & 0.261 & 0.321 & 0.259 & 0.302 & 0.282 & 0.267 & 0.257 & 0.477 & 0.276 & 0.259 \\
 & 336 & 0.336 & \uline{0.238} & 0.567 & 0.250 & \textbf{0.215} & 0.244 & 0.317 & 0.263 & 0.330 & 0.262 & 0.293 & 0.295 & 0.273 & 0.266 & 0.839 & 0.284 & 0.256 \\
 & 720 & 0.362 & \uline{0.240} & 0.745 & 0.257 & \textbf{0.220} & 0.282 & 0.305 & 0.268 & 0.335 & 0.273 & 0.307 & 0.301 & 0.277 & 0.281 & 0.627 & 0.294 & 0.261 \\
\midrule
\multirow{4}{*}{Wind} & 96 & 0.704 & 0.648 & 0.652 & 0.636 & \textbf{0.618} & 0.697 & 0.633 & 0.663 & 0.653 & 0.666 & 0.643 & 0.632 & 0.647 & 0.646 & 0.699 & 0.658 & \uline{0.629} \\
 & 192 & 0.808 & 0.751 & 0.756 & 0.730 & \textbf{0.715} & 0.811 & 0.743 & 0.769 & 0.758 & 0.774 & 0.741 & \textbf{0.715} & 0.741 & 0.740 & 0.805 & 0.749 & 0.736 \\
 & 336 & 0.880 & 0.827 & 0.831 & 0.797 & \uline{0.784} & 0.882 & 0.831 & 0.857 & 0.854 & 0.859 & 0.802 & \textbf{0.779} & 0.806 & 0.805 & 0.864 & 0.823 & 0.803 \\
 & 720 & 0.946 & 0.906 & 0.888 & 0.841 & \uline{0.826} & 0.935 & 0.937 & 0.927 & 0.935 & 0.942 & 0.846 & \textbf{0.815} & 0.851 & 0.850 & 0.881 & 0.888 & 0.840 \\
\midrule
\multirow{4}{*}{Weather} & 96 & 0.216 & \uline{0.198} & 0.220 & \uline{0.198} & \textbf{0.182} & 0.218 & 0.200 & 0.211 & 0.208 & 0.205 & 0.200 & 0.230 & 0.225 & 0.207 & 0.298 & 0.214 & \uline{0.198} \\
 & 192 & 0.258 & 0.248 & 0.269 & \uline{0.234} & \textbf{0.224} & 0.261 & 0.244 & 0.259 & 0.246 & 0.244 & 0.239 & 0.273 & 0.261 & 0.248 & 0.334 & 0.262 & 0.243 \\
 & 336 & 0.297 & 0.304 & 0.312 & \uline{0.279} & \textbf{0.267} & 0.305 & 0.283 & 0.296 & 0.287 & 0.285 & \uline{0.279} & 0.307 & 0.295 & 0.287 & 0.372 & 0.302 & 0.284 \\
 & 720 & 0.348 & 0.358 & 0.368 & \uline{0.329} & \textbf{0.325} & 0.356 & 0.339 & 0.347 & 0.340 & 0.334 & 0.330 & 0.362 & 0.341 & 0.336 & 0.418 & 0.351 & 0.330 \\
\midrule
\multirow{4}{*}{AQShunyi} & 96 & 0.490 & 0.501 & \textbf{0.437} & 0.482 & \uline{0.467} & 0.497 & 0.498 & 0.518 & 0.510 & 0.519 & 0.478 & 0.492 & 0.485 & 0.479 & 0.525 & 0.488 & 0.483 \\
 & 192 & 0.516 & 0.517 & \textbf{0.461} & 0.497 & \uline{0.489} & 0.538 & 0.524 & 0.532 & 0.534 & 0.536 & 0.498 & 0.512 & 0.503 & 0.498 & 0.531 & 0.512 & 0.498 \\
 & 336 & 0.531 & 0.537 & \textbf{0.474} & 0.510 & \uline{0.503} & 0.550 & 0.537 & 0.549 & 0.539 & 0.548 & 0.513 & 0.529 & 0.515 & 0.510 & 0.569 & 0.538 & 0.510 \\
 & 720 & 0.556 & 0.553 & \textbf{0.491} & 0.537 & \uline{0.525} & 0.575 & 0.557 & 0.567 & 0.558 & 0.563 & 0.539 & 0.556 & 0.540 & 0.537 & 0.561 & 0.528 & 0.534 \\
\midrule
\multirow{4}{*}{Exchange} & 96 & 0.213 & 0.234 & 0.213 & 0.235 & 0.203 & 0.233 & 0.207 & 0.210 & 0.245 & 0.231 & 0.204 & \uline{0.202} & \textbf{0.199} & 0.205 & 0.268 & 0.242 & 0.207 \\
 & 192 & 0.313 & 0.321 & 0.314 & 0.309 & 0.300 & 0.349 & 0.304 & 0.307 & 0.357 & 0.344 & 0.300 & 0.321 & \textbf{0.295} & \uline{0.299} & 0.379 & 0.334 & 0.300 \\
 & 336 & 0.432 & 0.457 & 0.439 & 0.423 & 0.419 & 0.467 & 0.436 & 0.425 & 0.508 & 0.466 & \textbf{0.399} & 0.434 & \uline{0.406} & 0.417 & 0.485 & 0.435 & 0.451 \\
 & 720 & 0.696 & 0.863 & 0.778 & 0.758 & 0.756 & 0.819 & \uline{0.678} & 0.713 & 0.777 & 0.762 & 0.692 & \textbf{0.605} & 0.684 & 0.693 & 0.828 & 0.736 & 0.707 \\
\midrule
\multirow{4}{*}{FRED-MD} & 96 & \textbf{0.877} & 1.354 & 1.131 & - & - & - & 2.120 & 0.929 & 1.366 & 1.090 & 0.962 & 1.070 & 1.374 & \uline{0.917} & 1.623 & 1.265 & 0.930 \\
 & 192 & \textbf{1.175} & 1.329 & 1.454 & - & - & - & 2.757 & \uline{1.271} & 1.663 & 1.442 & 1.345 & 1.477 & 1.774 & 1.276 & 1.863 & 1.531 & 1.330 \\
 & 336 & \textbf{1.486} & 1.613 & 1.771 & - & - & - & 3.099 & 1.643 & 1.957 & 1.770 & 1.648 & 2.002 & 2.183 & \uline{1.607} & 2.135 & 1.810 & 1.632 \\
 & 720 & \textbf{1.767} & 2.110 & 2.039 & - & - & - & 3.026 & \uline{1.862} & 2.282 & 2.052 & 1.958 & 2.221 & 2.523 & 1.947 & 2.435 & 1.976 & 1.865 \\
\midrule
\multirow{4}{*}{ZafNoo} & 96 & \textbf{0.384} & 0.414 & 0.389 & 0.398 & \textbf{0.384} & 0.428 & 0.414 & 0.416 & 0.416 & 0.419 & 0.405 & 0.411 & 0.412 & 0.408 & 0.450 & 0.419 & 0.396 \\
 & 192 & 0.438 & 0.441 & \uline{0.429} & 0.432 & \textbf{0.428} & 0.479 & 0.447 & 0.464 & 0.452 & 0.452 & 0.449 & 0.447 & 0.447 & 0.443 & 0.479 & 0.445 & 0.444 \\
 & 336 & \textbf{0.451} & 0.467 & 0.454 & 0.457 & \uline{0.452} & 0.510 & 0.474 & 0.491 & 0.474 & 0.475 & 0.475 & 0.465 & 0.468 & 0.473 & 0.523 & 0.480 & 0.466 \\
 & 720 & 0.499 & 0.501 & \textbf{0.483} & 0.488 & 0.488 & 0.556 & 0.515 & 0.513 & 0.498 & 0.498 & 0.486 & \uline{0.485} & 0.491 & 0.501 & 0.562 & 0.511 & 0.498 \\
\midrule
\multirow{4}{*}{CzeLan} & 96 & 0.415 & 0.244 & 0.490 & \uline{0.207} & \textbf{0.203} & 0.237 & 0.248 & 0.255 & 0.286 & 0.300 & 0.232 & 0.289 & 0.243 & 0.239 & 0.311 & 0.239 & 0.230 \\
 & 192 & 0.454 & 0.269 & 0.521 & \uline{0.246} & \textbf{0.228} & 0.261 & 0.271 & 0.282 & 0.299 & 0.264 & 0.263 & 0.323 & 0.263 & 0.257 & 0.349 & 0.280 & 0.254 \\
 & 336 & 0.506 & 0.294 & 0.558 & \uline{0.269} & \textbf{0.253} & 0.286 & 0.293 & 0.307 & 0.319 & 0.309 & 0.286 & 0.366 & 0.292 & 0.282 & 0.363 & 0.313 & 0.277 \\
 & 720 & 0.587 & 0.337 & 0.607 & \uline{0.300} & \textbf{0.285} & 0.327 & 0.357 & 0.348 & 0.358 & 0.342 & 0.316 & 0.392 & 0.329 & 0.311 & 0.449 & 0.338 & 0.309 \\
\midrule
\multirow{4}{*}{ILI} & 96 & 0.931 & 1.045 & 1.106 & - & - & 0.922 & 1.348 & 1.021 & 1.268 & 1.433 & 0.872 & 1.031 & 1.002 & \uline{0.846} & 1.020 & 0.958 & \textbf{0.820} \\
 & 192 & 1.014 & 0.939 & 1.203 & - & - & 1.383 & 1.016 & 1.145 & 1.173 & 1.467 & \uline{0.866} & 0.981 & 1.051 & \textbf{0.860} & 1.005 & 0.974 & 0.926 \\
 & 336 & 1.022 & 0.945 & 1.252 & - & - & 1.519 & 1.324 & 0.919 & 1.170 & 1.134 & \uline{0.883} & 1.063 & 1.184 & 0.898 & 1.033 & 0.897 & \textbf{0.866} \\
 & 720 & 1.019 & 1.055 & 1.267 & - & - & 1.462 & 1.094 & 1.104 & 1.176 & 1.150 & \textbf{0.896} & 1.086 & 1.217 & 0.963 & 1.070 & \uline{0.905} & 0.930 \\
\midrule
\multirow{4}{*}{Covid-19} & 96 & 0.041 & 0.084 & 0.230 & - & - & 0.060 & - & \textbf{0.038} & 0.045 & 0.051 & 0.042 & 0.240 & 0.104 & \textbf{0.038} & 0.177 & 0.064 & 0.087 \\
 & 192 & \uline{0.047} & 0.068 & 0.244 & - & - & 0.100 & - & 0.053 & 0.054 & 0.058 & 0.051 & 0.173 & 0.113 & \textbf{0.042} & 0.177 & 0.081 & 0.093 \\
 & 336 & \uline{0.054} & 0.063 & 0.259 & - & - & 0.106 & - & \textbf{0.051} & 0.063 & 0.064 & 0.062 & 0.246 & 0.131 & 0.056 & 0.192 & 0.079 & 0.138 \\
 & 720 & \uline{0.062} & 0.103 & 0.288 & - & - & 0.106 & - & \textbf{0.059} & 0.084 & 0.075 & 0.068 & 0.297 & 0.145 & \uline{0.062} & 0.212 & 0.085 & 0.215 \\
\midrule
\multirow{4}{*}{NASDAQ} & 96 & \uline{0.495} & 0.592 & 0.526 & - & - & 0.577 & 0.720 & 0.511 & 0.784 & 0.661 & 0.567 & 0.658 & 0.645 & 0.540 & \textbf{0.481} & 0.533 & 0.612 \\
 & 192 & 0.629 & 0.679 & 0.686 & - & - & 0.744 & 0.752 & \uline{0.601} & 0.844 & 0.769 & 0.682 & 0.744 & 0.778 & \textbf{0.600} & 0.628 & 0.664 & 0.699 \\
 & 336 & \uline{0.757} & 0.845 & 0.805 & - & - & 0.796 & 0.938 & 0.839 & 0.859 & 0.835 & 0.793 & 0.914 & 0.834 & 0.773 & \textbf{0.746} & 0.783 & 0.795 \\
 & 720 & 0.813 & 0.837 & 0.835 & - & - & 0.819 & 0.845 & 0.828 & 0.831 & 0.842 & 0.843 & 1.042 & 0.818 & 0.820 & \uline{0.783} & \textbf{0.768} & 0.817 \\
\midrule
\multirow{4}{*}{NYSE} & 96 & 0.308 & 0.508 & 0.793 & - & - & 0.502 & 1.155 & 0.316 & 0.436 & 0.457 & \uline{0.296} & 0.361 & 0.410 & 0.302 & \textbf{0.254} & 0.335 & 0.369 \\
 & 192 & 0.437 & 0.534 & 0.903 & - & - & 0.611 & 0.957 & 0.409 & 0.494 & 0.556 & \uline{0.389} & 0.447 & 0.517 & 0.409 & \textbf{0.344} & 0.410 & 0.621 \\
 & 336 & 0.548 & 0.546 & 1.013 & - & - & 0.695 & 0.964 & 0.511 & 0.587 & 0.559 & 0.492 & 0.543 & 0.633 & \uline{0.480} & \textbf{0.457} & 0.506 & 0.663 \\
 & 720 & 0.669 & 0.768 & 1.124 & - & - & 0.904 & 1.197 & 0.585 & 0.690 & 0.620 & \uline{0.572} & 0.712 & 0.757 & \textbf{0.557} & 0.586 & 0.629 & 0.807 \\
\midrule
\multirow{4}{*}{NN5} & 96 & 0.729 & 0.721 & 0.644 & - & - & - & 0.897 & 0.595 & 0.879 & 0.722 & 0.596 & 0.594 & 0.663 & \textbf{0.568} & 0.618 & 0.579 & \uline{0.574} \\
 & 192 & 0.752 & 0.696 & 0.623 & - & - & - & 1.049 & 0.575 & 0.878 & 0.706 & 0.595 & 0.578 & 0.655 & \textbf{0.552} & 0.606 & 0.585 & \uline{0.557} \\
 & 336 & 0.770 & 0.639 & 0.616 & - & - & - & 1.404 & 0.564 & 0.879 & 0.710 & 0.585 & 0.573 & 0.644 & \textbf{0.543} & 0.555 & 0.558 & \uline{0.550} \\
 & 720 & 0.796 & 0.622 & 0.613 & - & - & - & 0.794 & 0.555 & 0.883 & 0.718 & 0.582 & 0.575 & 0.650 & \textbf{0.537} & 0.559 & 0.547 & \uline{0.543} \\
\midrule
\multirow{4}{*}{Wike2000} & 96 & 1.128 & 1.111 & - & - & - & \textbf{1.006} & - & - & 1.077 & 1.038 & 1.023 & 1.274 & 1.351 & \uline{1.011} & 3.775 & 1.215 & 1.079 \\
 & 192 & 1.303 & \textbf{1.084} & - & - & - & 1.257 & - & - & 1.157 & 1.127 & \uline{1.115} & 1.355 & 1.440 & 1.132 & 3.237 & 1.201 & 1.221 \\
 & 336 & 1.400 & \textbf{1.124} & - & - & - & 1.302 & - & - & 1.234 & 1.249 & \uline{1.179} & 1.437 & 1.537 & 1.214 & 3.071 & 1.251 & 1.303 \\
 & 720 & 1.568 & \textbf{1.138} & - & - & - & 1.448 & - & - & 1.287 & \uline{1.205} & 1.244 & 1.510 & 1.615 & 1.402 & 2.953 & 1.329 & 1.402 \\

\bottomrule
\end{tabular}
